RR Lyrae Variables in Two Fields in the Spheroid of M31

We present Hubble Space Telescope observations taken with the Advanced Camera for Surveys Wide Field Channel of two fields near M32 - between four and six kpc from the center of M31. The data cover a time baseline sufficient for the identification and characterization of 681 RR Lyrae variables of which 555 are ab-type and 126 are c-type. The mean magnitude of these stars is <V>=25.29 +/- 0.05 where the uncertainty combines both the random and systematic errors. The location of the stars in the Bailey Diagram and the ratio of c-type RR Lyraes to all types are both closer to RR Lyraes in Oosterhoff type I globular clusters in the Milky Way as compared with Oosterhoff II clusters. The mean periods of the ab-type and c-type RR Lyraes are <P(ab)>=0.557 +/- 0.003 and <P(c)>=0.327 +/- 0.003, respectively, where the uncertainties in each case represent the standard error of the mean. When the periods and amplitudes of the ab-type RR Lyraes in our sample are interpreted in terms of metallicity, we find the metallicity distribution function to be indistinguishable from a Gaussian with a peak at <[Fe/H]>=-1.50 +/- 0.02, where the quoted uncertainty is the standard error of the mean. Using a relation between RR Lyrae luminosity and metallicity along with a reddening of E(B-V) = 0.08 +/- 0.03, we find a distance modulus of (m-M)o=24.46 +/- 0.11 for M31. We examine the radial metallicity gradient in the environs of M31 using published values for the bulge and halo of M31 as well as the abundances of its dwarf spheroidal companions and globular clusters. In this context, we conclude that the RR Lyraes in our two fields are more likely to be halo objects rather than associated with the bulge or disk of M31, in spite of the fact that they are located at 4-6 kpc in projected distance from the center.

==> (inline-0) <==
\begin{deluxetable}{clccccccc}
\tablecaption{Observing Log}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Field}
  &\colhead{RA (J2000)}
  &\colhead{Decl. (J2000)}
  &\colhead{Starting Date}
  &\colhead{Datasets}
  &\colhead{Filter}
  &\colhead{Exp Time}
  &\colhead{HJD Range (+2 453 000)}
}
\startdata
1 & 00 42 41.2 & 40 46 38 & September 22, 2005 & J9H905, J9H906, & F606W & 16 $\times$ 1136s, & 635.97 to 638.25\\
  &                    &                &                                   & J9H907, J9H908 &             & 16 $\times$ 1177s &  \\
2 & 00 43 20.8 & 40 57 25 & February 9, 2006 & J9H913, J9H914,  & F606W & 16 $\times$ 1136s, &  775.88 to 778.96 \\
  &                    &                &                             &  J9H915, J9H916 &               &  16 $\times$ 1177s&   \\
\enddata
\end{deluxetable}

 \begin{deluxetable}{ccccccccccc}
 \tablecaption{Raw Light Curves Field 1}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablehead{
 \colhead{Epoch}
 & \colhead{001 Mag} & \colhead{001 Err}
 & \colhead{002 Mag} & \colhead{002 Err}
 & \colhead{003 Mag} & \colhead{003 Err}
 & \colhead{004 Mag} & \colhead{004 Err}
 & \colhead{005 Mag} & \colhead{005 Err}
 }
 \startdata
3635.97534180 &  21.414 &   0.022 &  21.960 &   0.021 &  24.033 &   0.033 &  24.782 &   0.059 &  24.639 &   0.049 \\
3635.99096680 &  21.417 &   0.024 &  21.984 &   0.017 &  24.023 &   0.033 &  24.826 &   0.052 &  24.664 &   0.049 \\
3636.04003906 &  21.442 &   0.019 &  22.088 &   0.018 &  24.024 &   0.052 &  24.967 &   0.065 &  24.699 &   0.044 \\
3636.05566406 &  21.400 &   0.028 &  22.032 &   0.025 &  24.011 &   0.021 & \nodata & \nodata &  24.650 &   0.052 \\
3636.10693359 &  21.405 &   0.018 &  22.051 &   0.030 &  24.016 &   0.051 &  24.750 &   0.034 &  24.604 &   0.045 \\
3636.12304688 &  21.384 &   0.030 &  22.083 &   0.027 &  24.013 &   0.042 &  24.582 &   0.038 &  24.585 &   0.046 \\
3636.17358398 &  21.390 &   0.018 &  22.171 &   0.027 &  23.998 &   0.043 & \nodata & \nodata &  24.556 &   0.039 \\
3636.18969727 &  21.384 &   0.025 &  22.118 &   0.028 & \nodata & \nodata & \nodata & \nodata &  24.607 &   0.056 \\
3636.70800781 &  21.329 &   0.011 &  22.305 &   0.027 &  24.050 &   0.059 &  24.706 &   0.039 &  24.890 &   0.037 \\
3636.72363281 &  21.321 &   0.016 &  22.332 &   0.036 &  24.036 &   0.036 &  24.755 &   0.031 &  24.799 &   0.042 \\
3636.77294922 &  21.323 &   0.010 &  22.382 &   0.019 & \nodata & \nodata &  24.853 &   0.044 &  24.617 &   0.022 \\
3636.78833008 &  21.315 &   0.015 &  22.339 &   0.029 &  24.037 &   0.035 &  24.846 &   0.048 &  24.552 &   0.049 \\
3636.83959961 &  21.313 &   0.017 &  22.344 &   0.035 &  24.057 &   0.045 &  24.784 &   0.029 &  24.594 &   0.055 \\
3636.85571289 &  21.312 &   0.024 &  22.356 &   0.019 &  24.018 &   0.056 &  24.754 &   0.058 &  24.618 &   0.049 \\
3636.90625000 &  21.314 &   0.020 &  22.344 &   0.018 &  24.074 &   0.043 &  24.673 &   0.053 &  24.619 &   0.037 \\
3636.92236328 &  21.288 &   0.021 &  22.366 &   0.040 &  24.061 &   0.036 &  24.554 &   0.033 &  24.523 &   0.054 \\
3637.77368164 &  21.222 &   0.014 &  21.832 &   0.022 &  23.992 &   0.040 &  24.629 &   0.037 &  24.619 &   0.025 \\
3637.78930664 &  21.198 &   0.016 &  21.805 &   0.021 &  24.012 &   0.022 &  24.553 &   0.036 &  24.640 &   0.026 \\
3637.83862305 &  21.197 &   0.018 &  21.538 &   0.033 &  23.949 &   0.030 &  24.672 &   0.039 &  24.643 &   0.040 \\
3637.85424805 &  21.209 &   0.011 &  21.542 &   0.023 &  23.994 &   0.037 &  24.704 &   0.048 &  24.649 &   0.045 \\
3637.90551758 &  21.225 &   0.020 &  21.477 &   0.027 &  23.980 &   0.034 &  24.932 &   0.071 &  24.646 &   0.098 \\
3637.92163086 &  21.192 &   0.021 &  21.498 &   0.028 &  23.977 &   0.030 &  24.875 &   0.050 &  24.617 &   0.062 \\
3637.97216797 &  21.208 &   0.022 &  21.591 &   0.026 & \nodata & \nodata &  24.882 &   0.026 &  24.606 &   0.087 \\
3637.98803711 &  21.208 &   0.014 &  21.541 &   0.023 &  23.987 &   0.031 &  24.841 &   0.044 & \nodata & \nodata \\
3638.04028320 &  21.183 &   0.017 &  21.634 &   0.018 &  24.000 &   0.025 &  24.764 &   0.032 &  24.669 &   0.042 \\
3638.05566406 &  21.180 &   0.020 &  21.655 &   0.025 &  24.007 &   0.025 &  24.673 &   0.050 &  24.594 &   0.071 \\
3638.10498047 &  21.186 &   0.020 &  21.606 &   0.021 &  24.000 &   0.036 &  24.594 &   0.038 &  24.914 &   0.036 \\
3638.12060547 &  21.165 &   0.015 &  21.644 &   0.033 &  24.063 &   0.022 &  24.587 &   0.026 &  25.073 &   0.057 \\
3638.17187500 &  21.198 &   0.020 &  21.692 &   0.024 &  24.060 &   0.034 &  24.648 &   0.041 &  25.115 &   0.047 \\
3638.18798828 &  21.173 &   0.014 &  21.730 &   0.031 &  24.031 &   0.043 &  24.639 &   0.028 &  25.236 &   0.091 \\
3638.23852539 &  21.184 &   0.015 &  21.732 &   0.022 &  24.043 &   0.073 &  24.754 &   0.025 &  24.946 &   0.068 \\
3638.25463867 &  21.158 &   0.019 &  21.750 &   0.026 &  24.086 &   0.035 &  24.760 &   0.038 &  24.909 &   0.035 \\
 \enddata
 \end{deluxetable}
\begin{deluxetable}{ccccccccccc}
 \tablecaption{Raw Light Curves Field 2}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablehead{
 \colhead{Epoch}
 & \colhead{366 Mag} & \colhead{366 Err}
 & \colhead{367 Mag} & \colhead{367 Err}
 & \colhead{368 Mag} & \colhead{368 Err}
 & \colhead{369 Mag} & \colhead{369 Err}
 & \colhead{370 Mag} & \colhead{370 Err}
 }
 \startdata
3775.87866211 &  21.896 &   0.034 &  22.464 &   0.029 &  22.360 &   0.038 & \nodata & \nodata &  23.676 &   0.023 \\
3775.89428711 &  21.955 &   0.031 &  22.409 &   0.050 &  22.387 &   0.038 &  23.583 &   0.025 &  23.667 &   0.036 \\
3775.94409180 &  21.901 &   0.024 &  22.388 &   0.041 &  22.347 &   0.028 &  23.624 &   0.024 &  23.597 &   0.026 \\
3775.95971680 &  21.885 &   0.035 &  22.443 &   0.029 &  22.342 &   0.038 &  23.626 &   0.026 &  23.664 &   0.030 \\
3776.01098633 &  21.930 &   0.028 &  22.417 &   0.043 &  22.347 &   0.029 &  23.686 &   0.027 &  23.607 &   0.020 \\
3776.02685547 &  21.881 &   0.034 &  22.400 &   0.032 &  22.387 &   0.032 &  23.689 &   0.036 &  23.579 &   0.036 \\
3776.07763672 &  21.886 &   0.027 &  22.384 &   0.032 &  22.391 &   0.035 &  23.716 &   0.026 &  23.584 &   0.033 \\
3776.09350586 &  21.914 &   0.019 &  22.323 &   0.063 &  22.332 &   0.028 &  23.688 &   0.037 &  23.592 &   0.022 \\
3777.54418945 &  21.748 &   0.044 &  22.178 &   0.041 &  22.234 &   0.034 &  23.806 &   0.070 &  23.671 &   0.035 \\
3777.55957031 &  21.693 &   0.035 &  22.174 &   0.054 &  22.178 &   0.030 &  23.807 &   0.063 &  23.741 &   0.034 \\
3777.60913086 &  21.706 &   0.034 &  22.179 &   0.049 &  22.159 &   0.029 &  23.836 &   0.053 &  23.740 &   0.041 \\
3777.62475586 &  21.722 &   0.043 &  22.174 &   0.040 &  22.053 &   0.060 &  23.872 &   0.066 &  23.707 &   0.034 \\
3777.67602539 &  21.692 &   0.053 &  22.166 &   0.045 &  22.150 &   0.029 &  23.863 &   0.029 &  23.698 &   0.029 \\
3777.69189453 &  21.711 &   0.063 &  22.149 &   0.033 &  22.140 &   0.036 &  23.888 &   0.040 &  23.719 &   0.042 \\
3777.74243164 &  21.710 &   0.060 &  22.160 &   0.025 &  22.158 &   0.028 &  23.858 &   0.029 &  23.672 &   0.047 \\
3777.75854492 &  21.679 &   0.049 &  22.156 &   0.041 &  22.152 &   0.029 &  23.855 &   0.033 &  23.664 &   0.023 \\
3778.41113281 &  21.662 &   0.028 &  22.085 &   0.020 &  22.113 &   0.024 &  23.397 &   0.020 &  23.635 &   0.055 \\
3778.47485352 &  21.656 &   0.032 &  22.074 &   0.020 &  22.128 &   0.033 &  23.454 &   0.029 &  23.702 &   0.061 \\
3778.54150391 &  21.652 &   0.033 &  22.067 &   0.026 &  22.113 &   0.035 &  23.553 &   0.036 &  23.899 &   0.056 \\
3778.55712891 &  21.636 &   0.032 &  22.065 &   0.024 &  22.097 &   0.023 &  23.515 &   0.026 &  23.905 &   0.059 \\
3778.60839844 &  21.589 &   0.043 &  22.055 &   0.034 &  22.081 &   0.035 &  23.567 &   0.030 &  23.981 &   0.032 \\
3778.62451172 &  21.614 &   0.025 &  22.052 &   0.039 &  22.085 &   0.033 &  23.594 &   0.029 &  23.941 &   0.027 \\
3778.67504883 &  21.618 &   0.032 &  22.055 &   0.035 &  22.087 &   0.030 &  23.584 &   0.023 &  23.783 &   0.038 \\
3778.69116211 &  21.599 &   0.044 &  22.045 &   0.035 &  22.059 &   0.042 &  23.632 &   0.034 &  23.834 &   0.034 \\
3778.74340820 &  21.592 &   0.028 &  22.056 &   0.038 &  22.077 &   0.036 &  23.671 &   0.023 &  23.735 &   0.026 \\
3778.75903320 &  21.609 &   0.034 &  22.041 &   0.031 &  22.054 &   0.059 &  23.721 &   0.025 &  23.815 &   0.040 \\
3778.80786133 &  21.600 &   0.027 &  22.030 &   0.022 &  22.055 &   0.036 &  23.723 &   0.018 &  23.653 &   0.020 \\
3778.82348633 &  21.594 &   0.028 &  22.053 &   0.036 &  22.016 &   0.036 &  23.746 &   0.020 &  23.687 &   0.031 \\
3778.87475586 &  21.581 &   0.029 &  22.049 &   0.045 &  22.038 &   0.031 &  23.779 &   0.029 &  23.656 &   0.021 \\
3778.89086914 &  21.608 &   0.025 &  22.047 &   0.039 &  22.029 &   0.032 &  23.814 &   0.030 &  23.659 &   0.020 \\
3778.94140625 &  21.597 &   0.013 &  22.040 &   0.041 &  22.044 &   0.023 &  23.835 &   0.024 &  23.638 &   0.019 \\
3778.95751953 &  21.597 &   0.025 &  22.032 &   0.038 &  22.045 &   0.034 &  23.845 &   0.029 &  23.667 &   0.028 \\
 \enddata
 \end{deluxetable}

\begin{deluxetable}{ccccccl}
\tablecaption{Field 1 Variable Stars}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID}
   &\colhead{RA (J2000)}
   &\colhead{Dec (J2000)}
   &\colhead{Period (days)}
   &\colhead{$m_{F606W}$ Amplitude}
   &\colhead{$\langle$$m_{F606W}$$\rangle$}
   &\colhead{Type}
 }
\startdata
     1 &  0 42 38.35 & 40 47  8.3 & 1.551 & 0.301 & 21.337 & long period \\ % 000014 Field 1 WFC1
     2 &  0 42 41.92 & 40 45 19.1 & 2.559 & 0.919 & 22.070 & long period \\ % 000041 Field 1 WFC1
     3 &  0 42 37.94 & 40 45 18.9 & 1.408 & 0.100 & 24.029 & long period \\ % 006350 Field 1 WFC1
     4 &  0 42 34.90 & 40 46  4.3 & 0.387 & 0.288 & 24.712 & RRc         \\ % 014021 Field 1 WFC1
     5 &  0 42 42.82 & 40 45 23.6 & 1.561 & 0.490 & 24.685 & Eclipsing   \\ % 014408 Field 1 WFC1
     6 &  0 42 34.49 & 40 46 29.0 & 1.400 & 0.246 & 24.758 & Contact     \\ % 015181 Field 1 WFC1
     7 &  0 42 41.61 & 40 46  7.4 & 0.660 & 0.725 & 24.877 & RRab        \\ % 015397 Field 1 WFC1
     8 &  0 42 42.42 & 40 44 59.8 & 1.539 & 0.160 & 24.820 & long period \\ % 016395 Field 1 WFC1
     9 &  0 42 43.09 & 40 44 59.0 & 0.508 & 0.575 & 24.859 & RRab        \\ % 016689 Field 1 WFC1
    10 &  0 42 36.11 & 40 47 13.9 & 2.188 & 0.130 & 24.918 & long period \\ % 017869 Field 1 WFC1
    11 &  0 42 43.88 & 40 44 41.7 & 0.642 & 0.825 & 25.034 & RRab        \\ % 018465 Field 1 WFC1
    12 &  0 42 38.30 & 40 45 58.6 & 0.743 & 0.599 & 24.930 & RRab        \\ % 019433 Field 1 WFC1
    13 &  0 42 31.65 & 40 46 53.8 & 0.749 & 0.403 & 24.988 & Contact     \\ % 019463 Field 1 WFC1
    14 &  0 42 37.81 & 40 45 32.7 & 0.682 & 0.937 & 24.952 & RRab        \\ % 019562 Field 1 WFC1
    15 &  0 42 41.33 & 40 45 18.6 & 0.697 & 0.718 & 25.062 & RRab        \\ % 020002 Field 1 WFC1
    16 &  0 42 35.83 & 40 46 12.0 & 0.342 & 0.472 & 25.025 & RRc         \\ % 020672 Field 1 WFC1
    17 &  0 42 44.37 & 40 45  0.2 & 0.708 & 0.803 & 24.975 & RRab        \\ % 021671 Field 1 WFC1
    18 &  0 42 40.85 & 40 45  1.0 & 0.488 & 0.635 & 25.019 & RRab        \\ % 021846 Field 1 WFC1
    19 &  0 42 35.77 & 40 46 44.1 & 0.744 & 0.444 & 25.086 & RRab        \\ % 022313 Field 1 WFC1
    20 &  0 42 38.05 & 40 46 57.9 & 0.376 & 0.377 & 25.073 & RRc         \\ % 022605 Field 1 WFC1
    21 &  0 42 46.29 & 40 46  3.5 & 0.805 & 0.523 & 25.061 & RRab        \\ % 023042 Field 1 WFC1
    22 &  0 42 39.16 & 40 45 55.6 & 0.339 & 0.357 & 25.095 & RRc         \\ % 023396 Field 1 WFC1
    23 &  0 42 33.52 & 40 46 16.4 & 0.365 & 0.459 & 25.121 & RRc         \\ % 023617 Field 1 WFC1
    24 &  0 42 34.23 & 40 47 28.1 & 0.611 & 0.693 & 25.078 & RRab        \\ % 023684 Field 1 WFC1
    25 &  0 42 46.08 & 40 45 16.1 & 0.705 & 0.427 & 25.154 & RRab        \\ % 023697 Field 1 WFC1
    26 &  0 42 34.51 & 40 47 11.4 & 0.641 & 0.616 & 25.049 & RRab        \\ % 023978 Field 1 WFC1
    27 &  0 42 37.99 & 40 46 49.8 & 0.555 & 0.669 & 25.103 & RRab        \\ % 024055 Field 1 WFC1
    28 &  0 42 43.53 & 40 45 38.6 & 0.596 & 0.827 & 25.117 & RRab        \\ % 024368 Field 1 WFC1
    29 &  0 42 43.41 & 40 46 30.1 & 0.497 & 0.991 & 25.200 & RRab        \\ % 024577 Field 1 WFC1
    30 &  0 42 41.43 & 40 46 10.7 & 0.328 & 0.440 & 25.096 & RRc         \\ % 024594 Field 1 WFC1
    31 &  0 42 42.05 & 40 46  7.1 & 0.567 & 0.937 & 25.138 & RRab        \\ % 024709 Field 1 WFC1
    32 &  0 42 43.80 & 40 46 15.3 & 0.597 & 0.633 & 25.191 & RRab        \\ % 026031 Field 1 WFC1
    33 &  0 42 39.84 & 40 45 50.0 & 0.355 & 0.356 & 25.097 & RRc         \\ % 026133 Field 1 WFC1
    34 &  0 42 40.83 & 40 45 22.0 & 0.618 & 0.719 & 25.186 & RRab        \\ % 026256 Field 1 WFC1
    35 &  0 42 42.73 & 40 45 18.2 & 0.531 & 0.749 & 25.215 & RRab        \\ % 026970 Field 1 WFC1
    36 &  0 42 42.68 & 40 44 44.3 & 0.689 & 0.504 & 25.207 & RRab        \\ % 027072 Field 1 WFC1
    37 &  0 42 35.22 & 40 46 24.8 & 0.502 & 1.020 & 25.130 & RRab        \\ % 027975 Field 1 WFC1
    38 &  0 42 44.21 & 40 45  3.9 & 0.332 & 0.413 & 25.143 & RRc         \\ % 028370 Field 1 WFC1
    39 &  0 42 47.25 & 40 45 21.1 & 0.627 & 0.650 & 25.240 & RRab        \\ % 028462 Field 1 WFC1
    40 &  0 42 32.79 & 40 46  7.9 & 0.537 & 0.928 & 25.079 & RRab        \\ % 028760 Field 1 WFC1
    41 &  0 42 45.25 & 40 45  0.3 & 0.582 & 1.016 & 25.107 & RRab        \\ % 028987 Field 1 WFC1
    42 &  0 42 36.42 & 40 46  1.4 & 0.648 & 0.491 & 25.174 & RRab        \\ % 029024 Field 1 WFC1
    43 &  0 42 38.30 & 40 45 14.6 & 0.351 & 0.461 & 25.172 & RRc         \\ % 029797 Field 1 WFC1
    44 &  0 42 42.33 & 40 46 14.9 & 0.494 & 0.967 & 25.187 & RRab        \\ % 029865 Field 1 WFC1
    45 &  0 42 44.21 & 40 45 44.0 & 0.545 & 0.506 & 25.216 & RRab        \\ % 030139 Field 1 WFC1
    46 &  0 42 34.14 & 40 47 22.1 & 0.560 & 0.782 & 25.213 & RRab        \\ % 030199 Field 1 WFC1
    47 &  0 42 31.11 & 40 46  9.8 & 0.544 & 1.050 & 25.136 & RRab        \\ % 030428 Field 1 WFC1
    48 &  0 42 35.42 & 40 46 32.0 & 0.488 & 0.789 & 25.260 & RRab        \\ % 031043 Field 1 WFC1
    49 &  0 42 42.47 & 40 45 21.0 & 0.308 & 0.450 & 25.185 & RRc         \\ % 031053 Field 1 WFC1
    50 &  0 42 36.52 & 40 45 53.3 & 0.445 & 1.122 & 25.212 & RRab        \\ % 031587 Field 1 WFC1
    51 &  0 42 42.84 & 40 46 18.7 & 0.680 & 0.478 & 25.245 & RRab        \\ % 031846 Field 1 WFC1
    52 &  0 42 33.73 & 40 46 28.0 & 0.517 & 0.415 & 25.199 & RRab        \\ % 032041 Field 1 WFC1
    53 &  0 42 44.24 & 40 46 12.4 & 0.378 & 0.326 & 25.182 & RRc         \\ % 032114 Field 1 WFC1
    54 &  0 42 47.19 & 40 45 51.7 & 0.522 & 0.936 & 25.238 & RRab        \\ % 032563 Field 1 WFC1
    55 &  0 42 44.64 & 40 46 22.2 & 0.500 & 0.949 & 25.143 & RRab        \\ % 032803 Field 1 WFC1
    56 &  0 42 47.40 & 40 45 54.5 & 0.611 & 0.479 & 25.260 & RRab        \\ % 032867 Field 1 WFC1
    57 &  0 42 42.89 & 40 45 52.3 & 0.578 & 0.627 & 25.150 & RRab        \\ % 033283 Field 1 WFC1
    58 &  0 42 38.77 & 40 45 32.4 & 0.364 & 0.428 & 25.177 & RRc         \\ % 033317 Field 1 WFC1
    59 &  0 42 47.21 & 40 45 46.8 & 0.589 & 0.649 & 25.204 & RRab        \\ % 033596 Field 1 WFC1
    60 &  0 42 40.82 & 40 46 40.0 & 0.698 & 0.586 & 25.187 & RRab        \\ % 034137 Field 1 WFC1
    61 &  0 42 34.15 & 40 47 15.2 & 0.508 & 0.735 & 25.156 & RRab        \\ % 034314 Field 1 WFC1
    62 &  0 42 36.32 & 40 46 42.2 & 0.564 & 0.784 & 25.241 & RRab        \\ % 034351 Field 1 WFC1
    63 &  0 42 31.84 & 40 46 48.9 & 0.583 & 0.479 & 25.316 & RRab        \\ % 034570 Field 1 WFC1
    64 &  0 42 45.53 & 40 45  2.3 & 0.550 & 0.824 & 25.222 & RRab        \\ % 034746 Field 1 WFC1
    65 &  0 42 46.68 & 40 45 33.8 & 0.365 & 0.388 & 25.212 & RRc         \\ % 034814 Field 1 WFC1
    66 &  0 42 45.53 & 40 46 13.8 & 0.503 & 0.605 & 25.245 & RRab        \\ % 035022 Field 1 WFC1
    67 &  0 42 34.91 & 40 46 22.5 & 0.590 & 0.531 & 25.313 & RRab        \\ % 035199 Field 1 WFC1
    68 &  0 42 38.65 & 40 45 52.5 & 0.316 & 0.403 & 25.251 & RRc         \\ % 035438 Field 1 WFC1
    69 &  0 42 43.64 & 40 45 49.7 & 0.566 & 0.857 & 25.135 & RRab        \\ % 035825 Field 1 WFC1
    70 &  0 42 42.74 & 40 46  2.6 & 0.527 & 0.780 & 25.276 & RRab        \\ % 035880 Field 1 WFC1
    71 &  0 42 33.70 & 40 46 14.0 & 0.524 & 0.721 & 25.205 & RRab        \\ % 035984 Field 1 WFC1
    72 &  0 42 44.27 & 40 46 19.7 & 0.318 & 0.384 & 25.256 & RRc         \\ % 036722 Field 1 WFC1
    73 &  0 42 44.46 & 40 45 35.5 & 0.619 & 0.500 & 25.333 & RRab        \\ % 036916 Field 1 WFC1
    74 &  0 42 46.17 & 40 46  5.4 & 0.340 & 0.431 & 25.231 & RRc         \\ % 036975 Field 1 WFC1
    75 &  0 42 36.52 & 40 46 44.6 & 0.303 & 0.457 & 25.275 & RRc         \\ % 037202 Field 1 WFC1
    76 &  0 42 40.85 & 40 45  5.1 & 0.298 & 0.453 & 25.273 & RRc         \\ % 037374 Field 1 WFC1
    77 &  0 42 35.96 & 40 47  7.3 & 0.347 & 0.382 & 25.289 & RRc         \\ % 037521 Field 1 WFC1
    78 &  0 42 46.84 & 40 45 39.2 & 0.610 & 0.595 & 25.323 & RRab        \\ % 037755 Field 1 WFC1
    79 &  0 42 41.15 & 40 44 55.0 & 0.337 & 0.500 & 25.231 & RRc         \\ % 038195 Field 1 WFC1
    80 &  0 42 34.11 & 40 47 39.8 & 0.577 & 0.583 & 25.246 & RRab        \\ % 038271 Field 1 WFC1
    81 &  0 42 37.41 & 40 46 28.7 & 0.515 & 1.085 & 25.252 & RRab        \\ % 038356 Field 1 WFC1
    82 &  0 42 33.80 & 40 47 10.5 & 0.588 & 0.789 & 25.235 & RRab        \\ % 038543 Field 1 WFC1
    83 &  0 42 44.88 & 40 44 36.5 & 0.452 & 1.133 & 25.279 & RRab        \\ % 038791 Field 1 WFC1
    84 &  0 42 39.82 & 40 46 54.6 & 0.583 & 1.166 & 25.186 & RRab        \\ % 038804 Field 1 WFC1
    85 &  0 42 35.71 & 40 46 38.3 & 0.556 & 0.711 & 25.243 & RRab        \\ % 038935 Field 1 WFC1
    86 &  0 42 33.93 & 40 47 35.0 & 0.572 & 0.669 & 25.293 & RRab        \\ % 038959 Field 1 WFC1
    87 &  0 42 41.91 & 40 46  2.8 & 0.334 & 0.418 & 25.264 & RRc         \\ % 039209 Field 1 WFC1
    88 &  0 42 46.42 & 40 45 58.8 & 0.557 & 0.611 & 25.249 & RRab        \\ % 039227 Field 1 WFC1
    89 &  0 42 42.72 & 40 44 52.4 & 0.597 & 0.605 & 25.313 & RRab        \\ % 039354 Field 1 WFC1
    90 &  0 42 40.66 & 40 44 57.6 & 0.569 & 0.662 & 25.289 & RRab        \\ % 040018 Field 1 WFC1
    91 &  0 42 34.57 & 40 46 20.9 & 0.540 & 0.663 & 25.312 & RRab        \\ % 040560 Field 1 WFC1
    92 &  0 42 40.56 & 40 45 25.1 & 0.299 & 0.383 & 25.283 & RRc         \\ % 040599 Field 1 WFC1
    93 &  0 42 34.05 & 40 47 20.5 & 0.585 & 1.103 & 25.144 & RRab        \\ % 040769 Field 1 WFC1
    94 &  0 42 42.01 & 40 46  1.6 & 0.540 & 0.748 & 25.280 & RRab        \\ % 040802 Field 1 WFC1
    95 &  0 42 46.18 & 40 46 10.0 & 0.491 & 0.896 & 25.290 & RRab        \\ % 040994 Field 1 WFC1
    96 &  0 42 36.45 & 40 45 36.1 & 0.504 & 0.871 & 25.300 & RRab        \\ % 041918 Field 1 WFC1
    97 &  0 42 42.89 & 40 45  2.6 & 0.277 & 0.415 & 25.306 & RRc         \\ % 042568 Field 1 WFC1
    98 &  0 42 46.78 & 40 46  4.9 & 0.567 & 0.795 & 25.259 & RRab        \\ % 042674 Field 1 WFC1
    99 &  0 42 38.40 & 40 45 12.6 & 0.562 & 0.712 & 25.279 & RRab        \\ % 042761 Field 1 WFC1
   100 &  0 42 42.22 & 40 46 13.0 & 0.565 & 0.943 & 25.333 & RRab        \\ % 042995 Field 1 WFC1
   101 &  0 42 34.34 & 40 45 43.4 & 0.559 & 0.467 & 25.371 & RRab        \\ % 043158 Field 1 WFC1
   102 &  0 42 33.73 & 40 46 47.3 & 0.471 & 0.809 & 25.243 & RRab        \\ % 043245 Field 1 WFC1
   103 &  0 42 43.19 & 40 45  0.2 & 0.604 & 0.792 & 25.218 & RRab        \\ % 043574 Field 1 WFC1
   104 &  0 42 39.80 & 40 46 27.9 & 0.553 & 1.010 & 25.327 & RRab        \\ % 043626 Field 1 WFC1
   105 &  0 42 40.80 & 40 45  5.3 & 0.519 & 0.916 & 25.374 & RRab        \\ % 044482 Field 1 WFC1
   106 &  0 42 38.06 & 40 47  5.8 & 0.545 & 0.902 & 25.273 & RRab        \\ % 044652 Field 1 WFC1
   107 &  0 42 46.21 & 40 45 25.8 & 0.473 & 1.146 & 25.363 & RRab        \\ % 044756 Field 1 WFC1
   108 &  0 42 32.59 & 40 46 53.0 & 0.512 & 0.946 & 25.479 & RRab        \\ % 044963 Field 1 WFC1
   109 &  0 42 43.02 & 40 45 29.8 & 0.607 & 0.442 & 25.318 & RRab        \\ % 045630 Field 1 WFC1
   110 &  0 42 38.26 & 40 45 16.2 & 0.329 & 0.344 & 25.350 & RRc         \\ % 045668 Field 1 WFC1
   111 &  0 42 41.85 & 40 46 21.4 & 0.540 & 0.746 & 25.314 & RRab        \\ % 046777 Field 1 WFC1
   112 &  0 42 43.66 & 40 46 25.8 & 0.270 & 0.393 & 25.384 & RRc         \\ % 047553 Field 1 WFC1
   113 &  0 42 41.74 & 40 46 30.2 & 0.534 & 0.768 & 25.387 & RRab        \\ % 047559 Field 1 WFC1
   114 &  0 42 35.06 & 40 46  1.6 & 0.548 & 0.779 & 25.349 & RRab        \\ % 047886 Field 1 WFC1
   115 &  0 42 44.44 & 40 44 46.7 & 0.584 & 0.740 & 25.316 & RRab        \\ % 047889 Field 1 WFC1
   116 &  0 42 36.10 & 40 46 34.8 & 0.588 & 0.612 & 25.307 & RRab        \\ % 048071 Field 1 WFC1
   117 &  0 42 32.46 & 40 46 14.4 & 0.591 & 0.617 & 25.324 & RRab        \\ % 048332 Field 1 WFC1
   118 &  0 42 33.59 & 40 47  1.3 & 0.547 & 0.502 & 25.403 & RRab        \\ % 048927 Field 1 WFC1
   119 &  0 42 39.91 & 40 46 30.2 & 0.494 & 1.095 & 25.442 & RRab        \\ % 049067 Field 1 WFC1
   120 &  0 42 34.26 & 40 46 22.4 & 0.481 & 1.016 & 25.331 & RRab        \\ % 049076 Field 1 WFC1
   121 &  0 42 39.35 & 40 47  0.6 & 0.548 & 0.924 & 25.464 & RRab        \\ % 049255 Field 1 WFC1
   122 &  0 42 36.65 & 40 46 43.8 & 0.533 & 1.035 & 25.390 & RRab        \\ % 049967 Field 1 WFC1
   123 &  0 42 43.62 & 40 44 50.5 & 0.469 & 1.129 & 25.461 & RRab        \\ % 049978 Field 1 WFC1
   124 &  0 42 36.05 & 40 46 53.7 & 0.531 & 1.080 & 25.428 & RRab        \\ % 050569 Field 1 WFC1
   125 &  0 42 36.95 & 40 46 49.1 & 0.507 & 0.807 & 25.504 & RRab        \\ % 050615 Field 1 WFC1
   126 &  0 42 46.13 & 40 45 24.5 & 0.511 & 0.850 & 25.429 & RRab        \\ % 051057 Field 1 WFC1
   127 &  0 42 44.55 & 40 45 21.3 & 0.612 & 0.531 & 25.390 & RRab        \\ % 051150 Field 1 WFC1
   128 &  0 42 32.50 & 40 46 36.2 & 0.502 & 0.982 & 25.517 & RRab        \\ % 052283 Field 1 WFC1
   129 &  0 42 47.76 & 40 45 43.0 & 0.471 & 0.948 & 25.444 & RRab        \\ % 052432 Field 1 WFC1
   130 &  0 42 36.63 & 40 47  9.2 & 0.669 & 0.859 & 25.273 & RRab        \\ % 052767 Field 1 WFC1
   131 &  0 42 34.65 & 40 46 57.9 & 0.502 & 1.051 & 25.484 & RRab        \\ % 052823 Field 1 WFC1
   132 &  0 42 41.78 & 40 44 52.7 & 0.484 & 0.824 & 25.496 & RRab        \\ % 052986 Field 1 WFC1
   133 &  0 42 33.24 & 40 46 57.0 & 0.393 & 0.635 & 25.569 & RRab        \\ % 054593 Field 1 WFC1
   134 &  0 42 44.75 & 40 45 23.5 & 0.461 & 1.232 & 25.419 & RRab        \\ % 055070 Field 1 WFC1
   135 &  0 42 31.51 & 40 46 27.7 & 1.776 & 1.221 & 25.659 & Eclipsing   \\ % 056848 Field 1 WFC1
   136 &  0 42 38.41 & 40 46 22.4 & 1.747 & 0.516 & 25.642 & Eclipsing   \\ % 057629 Field 1 WFC1
   137 &  0 42 42.18 & 40 45 36.2 & 0.408 & 1.049 & 25.548 & RRab        \\ % 058576 Field 1 WFC1
   138 &  0 42 44.46 & 40 45 19.8 & 1.056 & 0.788 & 25.736 & Contact     \\ % 059789 Field 1 WFC1
   139 &  0 42 35.92 & 40 46  0.5 & 0.474 & 1.025 & 25.919 & RRab        \\ % 069574 Field 1 WFC1
   140 &  0 42 37.19 & 40 47  7.3 & 1.480 & 0.751 & 26.322 & Contact     \\ % 076632 Field 1 WFC1
   141 &  0 42 45.35 & 40 45 22.7 & 1.311 & 0.765 & 26.480 & Eclipsing   \\ % 084307 Field 1 WFC1
   142 &  0 42 34.47 & 40 46 44.5 & 1.597 & 0.945 & 26.490 & Contact     \\ % 086122 Field 1 WFC1
   143 &  0 42 40.89 & 40 47 19.3 & 2.061 & 0.252 & 22.197 & long period \\ % 000094 Field 1 WFC2
   144 &  0 42 44.45 & 40 47 47.6 & 1.599 & 0.345 & 23.035 & long period \\ % 001247 Field 1 WFC2
   145 &  0 42 37.88 & 40 48  6.3 & 1.556 & 0.505 & 23.412 & long period \\ % 003392 Field 1 WFC2
   146 &  0 42 36.93 & 40 48 28.6 & 2.210 & 0.659 & 23.639 & long period \\ % 004678 Field 1 WFC2
   147 &  0 42 38.51 & 40 48 39.3 & 1.389 & 0.339 & 23.843 & long period \\ % 005906 Field 1 WFC2
   148 &  0 42 40.86 & 40 48 41.8 & 1.696 & 0.974 & 23.955 & long period \\ % 007011 Field 1 WFC2
   149 &  0 42 45.30 & 40 48  0.8 & 1.117 & 0.375 & 24.108 & Eclipsing   \\ % 009769 Field 1 WFC2
   150 &  0 42 44.36 & 40 47 59.8 & 1.724 & 0.423 & 24.171 & long period \\ % 010368 Field 1 WFC2
   151 &  0 42 44.30 & 40 47 45.7 & 0.354 & 0.170 & 24.354 & RRc         \\ % 014000 Field 1 WFC2
   152 &  0 42 42.98 & 40 48  2.6 & 0.486 & 0.646 & 24.585 & RRab        \\ % 018654 Field 1 WFC2
   153 &  0 42 37.88 & 40 48 55.3 & 0.656 & 1.117 & 24.998 & RRab        \\ % 021222 Field 1 WFC2
   154 &  0 42 39.50 & 40 49  3.8 & 1.344 & 0.535 & 24.712 & Eclipsing   \\ % 021813 Field 1 WFC2
   155 &  0 42 40.13 & 40 47 44.9 & 0.670 & 0.879 & 24.966 & RRab        \\ % 022049 Field 1 WFC2
   156 &  0 42 46.21 & 40 48 16.4 & 0.645 & 0.606 & 24.932 & RRab        \\ % 022195 Field 1 WFC2
   157 &  0 42 41.28 & 40 47 40.4 & 0.562 & 0.749 & 24.858 & RRab        \\ % 023612 Field 1 WFC2
   158 &  0 42 45.14 & 40 46 35.0 & 0.792 & 0.735 & 24.882 & RRab        \\ % 023630 Field 1 WFC2
   159 &  0 42 48.57 & 40 46 45.5 & 0.343 & 0.632 & 24.943 & RRc         \\ % 024240 Field 1 WFC2
   160 &  0 42 48.04 & 40 47  9.4 & 0.439 & 0.993 & 24.922 & RRab        \\ % 025186 Field 1 WFC2
   161 &  0 42 50.25 & 40 47 16.6 & 0.682 & 0.820 & 24.917 & RRab        \\ % 025352 Field 1 WFC2
   162 &  0 42 45.20 & 40 48  5.4 & 0.611 & 0.815 & 24.843 & RRab        \\ % 025414 Field 1 WFC2
   163 &  0 42 43.23 & 40 47 14.6 & 0.698 & 0.735 & 25.047 & RRab        \\ % 025717 Field 1 WFC2
   164 &  0 42 48.14 & 40 47 58.5 & 0.684 & 0.818 & 24.933 & RRab        \\ % 026634 Field 1 WFC2
   165 &  0 42 35.85 & 40 48 24.1 & 1.529 & 1.403 & 25.236 & Contact     \\ % 026958 Field 1 WFC2
   166 &  0 42 42.79 & 40 47 27.4 & 0.386 & 0.461 & 24.986 & RRab        \\ % 027078 Field 1 WFC2
   167 &  0 42 43.38 & 40 47 56.2 & 0.594 & 0.550 & 24.968 & RRab        \\ % 027316 Field 1 WFC2
   168 &  0 42 38.36 & 40 48 37.2 & 0.589 & 0.648 & 25.039 & RRab        \\ % 027994 Field 1 WFC2
   169 &  0 42 46.24 & 40 48  0.3 & 0.693 & 0.587 & 25.017 & RRab        \\ % 028048 Field 1 WFC2
   170 &  0 42 47.60 & 40 46  9.5 & 0.420 & 0.346 & 24.969 & RRc         \\ % 028434 Field 1 WFC2
   171 &  0 42 40.38 & 40 47  2.6 & 0.332 & 0.352 & 25.034 & RRc         \\ % 029064 Field 1 WFC2
   172 &  0 42 43.42 & 40 47 26.2 & 0.558 & 0.616 & 24.985 & RRab        \\ % 029306 Field 1 WFC2
   173 &  0 42 37.69 & 40 47 46.5 & 0.600 & 0.841 & 25.087 & RRab        \\ % 029407 Field 1 WFC2
   174 &  0 42 47.19 & 40 48  5.4 & 0.364 & 0.669 & 24.977 & RRab        \\ % 029912 Field 1 WFC2
   175 &  0 42 47.95 & 40 46 44.7 & 0.620 & 0.903 & 25.082 & RRab        \\ % 030162 Field 1 WFC2
   176 &  0 42 42.07 & 40 47 25.4 & 0.751 & 0.643 & 25.155 & RRab        \\ % 030575 Field 1 WFC2
   177 &  0 42 48.49 & 40 47 56.2 & 0.630 & 0.688 & 25.146 & RRab        \\ % 030588 Field 1 WFC2
   178 &  0 42 37.76 & 40 48 32.9 & 0.530 & 0.837 & 25.109 & RRab        \\ % 030739 Field 1 WFC2
   179 &  0 42 43.18 & 40 46 39.2 & 0.604 & 0.792 & 25.158 & RRab        \\ % 031365 Field 1 WFC2
   180 &  0 42 40.13 & 40 48 32.2 & 0.559 & 0.904 & 25.098 & RRab        \\ % 031557 Field 1 WFC2
   181 &  0 42 48.47 & 40 47 12.5 & 0.559 & 0.821 & 25.117 & RRab        \\ % 031608 Field 1 WFC2
   182 &  0 42 47.53 & 40 46 26.5 & 0.607 & 0.664 & 25.142 & RRab        \\ % 031654 Field 1 WFC2
   183 &  0 42 38.49 & 40 47 37.1 & 0.613 & 0.501 & 25.089 & RRab        \\ % 032342 Field 1 WFC2
   184 &  0 42 40.61 & 40 48 48.2 & 0.601 & 0.605 & 25.165 & RRab        \\ % 032480 Field 1 WFC2
   185 &  0 42 39.71 & 40 47 21.6 & 0.417 & 0.567 & 25.156 & RRab        \\ % 033083 Field 1 WFC2
   186 &  0 42 40.26 & 40 48  6.0 & 0.541 & 0.678 & 25.107 & RRab        \\ % 033140 Field 1 WFC2
   187 &  0 42 34.79 & 40 47 42.9 & 1.560 & 1.827 & 25.335 & Contact     \\ % 033171 Field 1 WFC2
   188 &  0 42 44.24 & 40 46 33.6 & 0.656 & 0.482 & 25.126 & RRab        \\ % 033589 Field 1 WFC2
   189 &  0 42 48.53 & 40 47 59.8 & 0.553 & 0.712 & 25.143 & RRab        \\ % 033690 Field 1 WFC2
   190 &  0 42 41.29 & 40 48 20.9 & 0.526 & 0.805 & 25.155 & RRab        \\ % 034584 Field 1 WFC2
   191 &  0 42 46.97 & 40 46 37.7 & 0.590 & 0.697 & 25.219 & RRab        \\ % 034660 Field 1 WFC2
   192 &  0 42 40.18 & 40 48 45.9 & 0.570 & 1.062 & 25.064 & RRab        \\ % 034701 Field 1 WFC2
   193 &  0 42 39.23 & 40 49  5.4 & 0.327 & 0.252 & 25.111 & RRc         \\ % 034803 Field 1 WFC2
   194 &  0 42 46.49 & 40 47 31.2 & 0.547 & 0.631 & 25.170 & RRab        \\ % 034923 Field 1 WFC2
   195 &  0 42 48.20 & 40 47 12.8 & 0.814 & 0.232 & 25.146 & long period \\ % 035345 Field 1 WFC2
   196 &  0 42 41.44 & 40 48 47.8 & 0.345 & 0.373 & 25.084 & RRc         \\ % 035558 Field 1 WFC2
   197 &  0 42 45.64 & 40 46 32.5 & 0.589 & 0.599 & 25.169 & RRab        \\ % 035952 Field 1 WFC2
   198 &  0 42 36.65 & 40 47 45.7 & 0.491 & 1.010 & 25.093 & RRab        \\ % 036377 Field 1 WFC2
   199 &  0 42 44.01 & 40 48  6.4 & 0.610 & 0.467 & 25.210 & RRab        \\ % 036447 Field 1 WFC2
   200 &  0 42 34.62 & 40 47 49.9 & 0.604 & 0.629 & 25.246 & RRab        \\ % 036503 Field 1 WFC2
   201 &  0 42 46.25 & 40 48  6.7 & 0.583 & 0.601 & 25.139 & RRab        \\ % 036794 Field 1 WFC2
   202 &  0 42 47.12 & 40 47 35.5 & 0.535 & 0.740 & 25.092 & RRab        \\ % 036950 Field 1 WFC2
   203 &  0 42 52.45 & 40 47  6.2 & 0.546 & 0.811 & 25.216 & RRab        \\ % 037178 Field 1 WFC2
   204 &  0 42 44.27 & 40 47  3.3 & 0.357 & 0.455 & 25.090 & RRc         \\ % 037222 Field 1 WFC2
   205 &  0 42 37.55 & 40 48  9.0 & 0.471 & 0.918 & 25.030 & RRab        \\ % 037226 Field 1 WFC2
   206 &  0 42 39.73 & 40 48 54.6 & 0.590 & 0.880 & 25.232 & RRab        \\ % 037308 Field 1 WFC2
   207 &  0 42 39.18 & 40 49  0.1 & 0.277 & 0.410 & 25.168 & RRc         \\ % 037334 Field 1 WFC2
   208 &  0 42 42.72 & 40 47 24.4 & 0.384 & 0.339 & 25.137 & RRc         \\ % 037599 Field 1 WFC2
   209 &  0 42 49.76 & 40 47  3.4 & 0.380 & 0.369 & 25.154 & RRc         \\ % 037782 Field 1 WFC2
   210 &  0 42 37.62 & 40 47 23.3 & 0.361 & 0.384 & 25.152 & RRc         \\ % 037831 Field 1 WFC2
   211 &  0 42 37.66 & 40 48 55.6 & 0.665 & 0.935 & 25.120 & RRab        \\ % 037876 Field 1 WFC2
   212 &  0 42 47.17 & 40 47 32.7 & 0.568 & 0.919 & 25.143 & RRab        \\ % 038334 Field 1 WFC2
   213 &  0 42 50.28 & 40 47 34.1 & 0.516 & 0.923 & 25.217 & RRab        \\ % 038812 Field 1 WFC2
   214 &  0 42 41.64 & 40 47 44.6 & 0.729 & 0.491 & 25.151 & RRab        \\ % 039421 Field 1 WFC2
   215 &  0 42 41.71 & 40 48 38.3 & 0.481 & 0.886 & 25.126 & RRab        \\ % 039523 Field 1 WFC2
   216 &  0 42 46.61 & 40 47 13.5 & 0.582 & 1.230 & 25.041 & RRab        \\ % 039724 Field 1 WFC2
   217 &  0 42 40.65 & 40 48 36.8 & 0.675 & 0.431 & 25.230 & RRab        \\ % 040110 Field 1 WFC2
   218 &  0 42 40.43 & 40 47 44.8 & 0.581 & 0.669 & 25.150 & RRab        \\ % 040443 Field 1 WFC2
   219 &  0 42 43.66 & 40 47 58.1 & 0.457 & 1.240 & 25.210 & RRab        \\ % 040664 Field 1 WFC2
   220 &  0 42 37.60 & 40 48  8.1 & 0.537 & 0.803 & 25.203 & RRab        \\ % 040679 Field 1 WFC2
   221 &  0 42 42.72 & 40 48 39.9 & 0.505 & 1.093 & 25.179 & RRab        \\ % 040726 Field 1 WFC2
   222 &  0 42 51.34 & 40 47  8.3 & 0.299 & 0.398 & 25.229 & RRc         \\ % 041393 Field 1 WFC2
   223 &  0 42 45.73 & 40 47 38.2 & 0.541 & 0.803 & 25.194 & RRab        \\ % 041398 Field 1 WFC2
   224 &  0 42 49.71 & 40 47 17.0 & 0.499 & 1.045 & 25.279 & RRab        \\ % 041697 Field 1 WFC2
   225 &  0 42 40.73 & 40 48 18.1 & 0.517 & 0.710 & 25.169 & RRab        \\ % 041808 Field 1 WFC2
   226 &  0 42 51.80 & 40 46 55.5 & 0.596 & 1.014 & 25.054 & RRab        \\ % 041812 Field 1 WFC2
   227 &  0 42 44.19 & 40 47 52.8 & 0.315 & 0.447 & 25.179 & RRc         \\ % 042004 Field 1 WFC2
   228 &  0 42 39.79 & 40 48 25.8 & 0.645 & 0.713 & 25.232 & RRab        \\ % 042377 Field 1 WFC2
   229 &  0 42 41.18 & 40 48 51.8 & 0.463 & 1.065 & 25.196 & RRab        \\ % 042498 Field 1 WFC2
   230 &  0 42 44.93 & 40 47 44.7 & 0.291 & 0.362 & 25.209 & RRc         \\ % 042638 Field 1 WFC2
   231 &  0 42 44.77 & 40 47 48.2 & 0.521 & 1.126 & 25.130 & RRab        \\ % 042855 Field 1 WFC2
   232 &  0 42 40.01 & 40 48 27.8 & 0.526 & 0.846 & 25.209 & RRab        \\ % 043009 Field 1 WFC2
   233 &  0 42 50.17 & 40 47 19.5 & 0.604 & 0.391 & 25.259 & RRab        \\ % 043047 Field 1 WFC2
   234 &  0 42 42.80 & 40 47 57.5 & 0.627 & 0.705 & 25.230 & RRab        \\ % 043065 Field 1 WFC2
   235 &  0 42 39.33 & 40 48  0.2 & 0.310 & 0.413 & 25.218 & RRc         \\ % 043243 Field 1 WFC2
   236 &  0 42 40.51 & 40 48 54.9 & 0.532 & 1.086 & 25.162 & RRab        \\ % 043620 Field 1 WFC2
   237 &  0 42 43.83 & 40 46 53.3 & 0.461 & 1.139 & 25.153 & RRab        \\ % 044365 Field 1 WFC2
   238 &  0 42 37.39 & 40 47 56.9 & 0.493 & 1.043 & 25.254 & RRab        \\ % 044432 Field 1 WFC2
   239 &  0 42 35.87 & 40 47 46.3 & 0.522 & 0.994 & 25.191 & RRab        \\ % 044435 Field 1 WFC2
   240 &  0 42 45.11 & 40 46 39.3 & 0.339 & 0.446 & 25.179 & RRc         \\ % 044504 Field 1 WFC2
   241 &  0 42 42.18 & 40 47 26.8 & 0.542 & 0.773 & 25.217 & RRab        \\ % 044508 Field 1 WFC2
   242 &  0 42 38.02 & 40 47 46.1 & 0.556 & 0.738 & 25.282 & RRab        \\ % 044831 Field 1 WFC2
   243 &  0 42 50.60 & 40 47  2.6 & 0.295 & 0.455 & 25.248 & RRc         \\ % 045179 Field 1 WFC2
   244 &  0 42 51.13 & 40 47 14.4 & 0.522 & 1.055 & 25.215 & RRab        \\ % 045200 Field 1 WFC2
   245 &  0 42 45.37 & 40 47 18.8 & 0.558 & 1.150 & 25.226 & RRab        \\ % 045564 Field 1 WFC2
   246 &  0 42 38.88 & 40 47 42.8 & 0.585 & 0.663 & 25.265 & RRab        \\ % 045659 Field 1 WFC2
   247 &  0 42 35.01 & 40 47 56.8 & 0.592 & 0.679 & 25.174 & RRab        \\ % 046054 Field 1 WFC2
   248 &  0 42 39.02 & 40 48  3.5 & 0.576 & 0.732 & 25.242 & RRab        \\ % 046317 Field 1 WFC2
   249 &  0 42 50.40 & 40 46 51.6 & 0.571 & 0.812 & 25.279 & RRab        \\ % 046403 Field 1 WFC2
   250 &  0 42 41.51 & 40 47 35.9 & 0.537 & 0.490 & 25.213 & RRab        \\ % 046551 Field 1 WFC2
   251 &  0 42 45.97 & 40 47 43.2 & 0.303 & 0.520 & 25.234 & RRc         \\ % 046644 Field 1 WFC2
   252 &  0 42 44.51 & 40 48  8.1 & 0.539 & 0.783 & 25.232 & RRab        \\ % 046658 Field 1 WFC2
   253 &  0 42 39.39 & 40 47 40.6 & 0.528 & 0.859 & 25.267 & RRab        \\ % 046841 Field 1 WFC2
   254 &  0 42 45.81 & 40 46 25.0 & 0.288 & 0.471 & 25.243 & RRc         \\ % 046938 Field 1 WFC2
   255 &  0 42 40.59 & 40 47  4.0 & 0.596 & 0.992 & 25.227 & RRab        \\ % 047027 Field 1 WFC2
   256 &  0 42 51.93 & 40 47 35.7 & 0.552 & 0.918 & 25.177 & RRab        \\ % 047212 Field 1 WFC2
   257 &  0 42 39.84 & 40 47 51.1 & 0.654 & 0.679 & 25.113 & RRab        \\ % 047234 Field 1 WFC2
   258 &  0 42 47.05 & 40 46 46.9 & 0.501 & 1.028 & 25.214 & RRab        \\ % 047666 Field 1 WFC2
   259 &  0 42 49.02 & 40 46 27.3 & 0.287 & 0.411 & 25.281 & RRc         \\ % 047684 Field 1 WFC2
   260 &  0 42 40.62 & 40 48 48.0 & 0.514 & 0.920 & 25.263 & RRab        \\ % 047709 Field 1 WFC2
   261 &  0 42 50.35 & 40 47 44.8 & 0.326 & 0.367 & 25.234 & RRc         \\ % 047742 Field 1 WFC2
   262 &  0 42 42.07 & 40 47 42.0 & 0.322 & 0.423 & 25.244 & RRc         \\ % 048092 Field 1 WFC2
   263 &  0 42 49.46 & 40 47 47.8 & 0.798 & 0.419 & 25.240 & Contact     \\ % 048541 Field 1 WFC2
   264 &  0 42 42.52 & 40 47 33.7 & 0.553 & 0.754 & 25.247 & RRab        \\ % 049166 Field 1 WFC2
   265 &  0 42 46.69 & 40 46 25.0 & 0.332 & 0.393 & 25.277 & RRc         \\ % 049663 Field 1 WFC2
   266 &  0 42 47.09 & 40 48  6.0 & 0.474 & 0.953 & 25.254 & RRab        \\ % 049996 Field 1 WFC2
   267 &  0 42 51.91 & 40 47 19.5 & 0.695 & 0.719 & 25.103 & RRab        \\ % 050409 Field 1 WFC2
   268 &  0 42 45.97 & 40 46 31.3 & 0.292 & 0.387 & 25.259 & RRc         \\ % 050829 Field 1 WFC2
   269 &  0 42 49.30 & 40 46  7.4 & 0.570 & 0.626 & 25.196 & RRab        \\ % 051034 Field 1 WFC2
   270 &  0 42 43.09 & 40 48  9.6 & 0.543 & 0.823 & 25.274 & RRab        \\ % 051044 Field 1 WFC2
   271 &  0 42 46.00 & 40 46 53.7 & 0.585 & 0.607 & 25.296 & RRab        \\ % 051052 Field 1 WFC2
   272 &  0 42 42.26 & 40 48 19.0 & 0.601 & 0.611 & 25.210 & RRab        \\ % 051061 Field 1 WFC2
   273 &  0 42 40.29 & 40 48 23.6 & 0.582 & 0.637 & 25.314 & RRab        \\ % 051264 Field 1 WFC2
   274 &  0 42 48.66 & 40 47 30.5 & 0.499 & 1.055 & 25.334 & RRab        \\ % 051332 Field 1 WFC2
   275 &  0 42 37.54 & 40 47 23.6 & 0.537 & 0.809 & 25.320 & RRab        \\ % 051761 Field 1 WFC2
   276 &  0 42 36.91 & 40 47 54.5 & 0.593 & 0.817 & 25.229 & RRab        \\ % 051928 Field 1 WFC2
   277 &  0 42 48.33 & 40 46 19.3 & 0.580 & 0.662 & 25.344 & RRab        \\ % 051944 Field 1 WFC2
   278 &  0 42 39.26 & 40 47 49.1 & 0.539 & 0.903 & 25.243 & RRab        \\ % 051951 Field 1 WFC2
   279 &  0 42 42.99 & 40 47 59.0 & 0.507 & 1.000 & 25.282 & RRab        \\ % 052245 Field 1 WFC2
   280 &  0 42 45.42 & 40 47 35.9 & 0.561 & 0.768 & 25.313 & RRab        \\ % 052410 Field 1 WFC2
   281 &  0 42 37.07 & 40 47 42.5 & 0.564 & 0.727 & 25.255 & RRab        \\ % 052446 Field 1 WFC2
   282 &  0 42 36.62 & 40 48 39.9 & 0.581 & 1.055 & 25.278 & RRab        \\ % 052524 Field 1 WFC2
   283 &  0 42 41.55 & 40 47 23.4 & 0.490 & 0.955 & 25.345 & RRab        \\ % 053026 Field 1 WFC2
   284 &  0 42 44.28 & 40 46 43.1 & 0.455 & 0.955 & 25.245 & RRab        \\ % 053553 Field 1 WFC2
   285 &  0 42 50.18 & 40 46 23.6 & 0.519 & 0.985 & 25.316 & RRab        \\ % 053564 Field 1 WFC2
   286 &  0 42 46.25 & 40 47  8.7 & 0.364 & 0.385 & 25.290 & RRc         \\ % 053767 Field 1 WFC2
   287 &  0 42 39.75 & 40 47 35.5 & 0.512 & 0.595 & 25.294 & RRab        \\ % 053837 Field 1 WFC2
   288 &  0 42 45.47 & 40 47 38.5 & 0.661 & 1.050 & 25.044 & RRab        \\ % 054358 Field 1 WFC2
   289 &  0 42 41.69 & 40 46 57.4 & 0.304 & 0.479 & 25.310 & RRc         \\ % 054561 Field 1 WFC2
   290 &  0 42 50.31 & 40 46 37.8 & 0.478 & 0.676 & 25.279 & RRab        \\ % 054704 Field 1 WFC2
   291 &  0 42 41.11 & 40 48 32.6 & 0.292 & 0.394 & 25.293 & RRc         \\ % 054820 Field 1 WFC2
   292 &  0 42 41.10 & 40 48 29.1 & 0.464 & 1.208 & 25.217 & RRab        \\ % 054940 Field 1 WFC2
   293 &  0 42 45.52 & 40 46 23.1 & 0.548 & 0.738 & 25.281 & RRab        \\ % 055421 Field 1 WFC2
   294 &  0 42 39.67 & 40 47  4.9 & 0.577 & 0.833 & 25.415 & RRab        \\ % 055575 Field 1 WFC2
   295 &  0 42 42.49 & 40 47  8.7 & 0.485 & 1.055 & 25.187 & RRab        \\ % 055601 Field 1 WFC2
   296 &  0 42 49.60 & 40 46 22.3 & 0.518 & 0.960 & 25.322 & RRab        \\ % 055868 Field 1 WFC2
   297 &  0 42 40.04 & 40 48 56.8 & 0.537 & 0.805 & 25.294 & RRab        \\ % 056022 Field 1 WFC2
   298 &  0 42 47.29 & 40 47 45.5 & 0.295 & 0.431 & 25.323 & RRc         \\ % 056729 Field 1 WFC2
   299 &  0 42 39.26 & 40 47 21.8 & 0.525 & 1.238 & 25.326 & RRab        \\ % 056845 Field 1 WFC2
   300 &  0 42 48.48 & 40 46 54.2 & 0.506 & 0.716 & 25.337 & RRab        \\ % 057045 Field 1 WFC2
   301 &  0 42 43.37 & 40 46 42.0 & 0.586 & 0.868 & 25.253 & RRab        \\ % 057151 Field 1 WFC2
   302 &  0 42 45.54 & 40 48 18.2 & 0.477 & 1.121 & 25.304 & RRab        \\ % 057790 Field 1 WFC2
   303 &  0 42 46.98 & 40 47 31.6 & 0.510 & 0.931 & 25.296 & RRab        \\ % 058002 Field 1 WFC2
   304 &  0 42 46.95 & 40 46 44.6 & 0.513 & 0.903 & 25.239 & RRab        \\ % 058250 Field 1 WFC2
   305 &  0 42 48.86 & 40 46 27.4 & 0.258 & 0.172 & 25.330 & RRc         \\ % 059290 Field 1 WFC2
   306 &  0 42 43.19 & 40 48 32.1 & 0.541 & 0.759 & 25.392 & RRab        \\ % 059340 Field 1 WFC2
   307 &  0 42 35.75 & 40 47 54.9 & 0.812 & 0.314 & 25.365 & Contact     \\ % 060308 Field 1 WFC2
   308 &  0 42 48.80 & 40 47 18.4 & 0.561 & 0.656 & 25.372 & RRab        \\ % 060312 Field 1 WFC2
   309 &  0 42 39.38 & 40 49  3.2 & 0.564 & 0.450 & 25.400 & RRab        \\ % 060625 Field 1 WFC2
   310 &  0 42 51.18 & 40 46 43.8 & 0.471 & 1.092 & 25.218 & RRab        \\ % 060827 Field 1 WFC2
   311 &  0 42 36.50 & 40 48 35.7 & 0.465 & 1.267 & 25.392 & RRab        \\ % 060961 Field 1 WFC2
   312 &  0 42 44.20 & 40 47 18.8 & 0.498 & 1.192 & 25.278 & RRab        \\ % 061392 Field 1 WFC2
   313 &  0 42 47.72 & 40 46 39.6 & 0.588 & 0.643 & 25.317 & RRab        \\ % 061754 Field 1 WFC2
   314 &  0 42 45.97 & 40 46 59.5 & 0.473 & 1.052 & 25.308 & RRab        \\ % 062223 Field 1 WFC2
   315 &  0 42 41.90 & 40 47 31.8 & 0.518 & 0.899 & 25.386 & RRab        \\ % 062367 Field 1 WFC2
   316 &  0 42 40.80 & 40 47  7.0 & 0.497 & 0.639 & 25.368 & RRab        \\ % 062492 Field 1 WFC2
   317 &  0 42 48.74 & 40 47 57.3 & 0.540 & 0.906 & 25.349 & RRab        \\ % 063212 Field 1 WFC2
   318 &  0 42 46.34 & 40 47 22.5 & 0.452 & 0.982 & 25.394 & RRab        \\ % 063292 Field 1 WFC2
   319 &  0 42 38.55 & 40 49  8.2 & 0.289 & 0.425 & 25.367 & RRc         \\ % 063573 Field 1 WFC2
   320 &  0 42 38.34 & 40 48 42.9 & 0.520 & 0.997 & 25.337 & RRab        \\ % 063626 Field 1 WFC2
   321 &  0 42 35.87 & 40 47 36.8 & 0.490 & 0.693 & 25.416 & RRab        \\ % 063835 Field 1 WFC2
   322 &  0 42 37.69 & 40 47 45.7 & 0.477 & 1.312 & 25.305 & RRab        \\ % 064164 Field 1 WFC2
   323 &  0 42 46.86 & 40 46 36.1 & 0.513 & 0.941 & 25.274 & RRab        \\ % 064239 Field 1 WFC2
   324 &  0 42 45.40 & 40 47  5.0 & 0.549 & 0.586 & 25.315 & RRab        \\ % 064522 Field 1 WFC2
   325 &  0 42 43.38 & 40 47 23.4 & 0.444 & 1.143 & 25.337 & RRab        \\ % 065419 Field 1 WFC2
   326 &  0 42 48.62 & 40 46 52.9 & 0.527 & 0.903 & 25.396 & RRab        \\ % 065509 Field 1 WFC2
   327 &  0 42 39.86 & 40 48 41.9 & 0.522 & 0.890 & 25.359 & RRab        \\ % 066084 Field 1 WFC2
   328 &  0 42 41.65 & 40 47 30.0 & 0.535 & 1.046 & 25.295 & RRab        \\ % 066882 Field 1 WFC2
   329 &  0 42 43.56 & 40 46 56.7 & 0.295 & 0.397 & 25.373 & RRc         \\ % 066944 Field 1 WFC2
   330 &  0 42 45.68 & 40 47 54.5 & 0.498 & 1.172 & 25.375 & RRab        \\ % 067075 Field 1 WFC2
   331 &  0 42 36.69 & 40 47 36.0 & 0.499 & 0.602 & 25.387 & RRab        \\ % 067167 Field 1 WFC2
   332 &  0 42 50.06 & 40 46 50.4 & 0.522 & 1.220 & 25.270 & RRab        \\ % 067559 Field 1 WFC2
   333 &  0 42 41.87 & 40 47 30.0 & 0.569 & 0.466 & 25.410 & RRab        \\ % 067686 Field 1 WFC2
   334 &  0 42 37.37 & 40 47 21.4 & 0.262 & 0.412 & 25.422 & RRc         \\ % 067984 Field 1 WFC2
   335 &  0 42 39.26 & 40 47 34.0 & 0.573 & 0.852 & 25.348 & RRab        \\ % 068147 Field 1 WFC2
   336 &  0 42 39.08 & 40 48 58.3 & 0.590 & 0.545 & 25.383 & RRab        \\ % 069092 Field 1 WFC2
   337 &  0 42 44.51 & 40 46 37.5 & 0.567 & 0.980 & 25.361 & RRab        \\ % 069551 Field 1 WFC2
   338 &  0 42 46.05 & 40 47 34.5 & 1.419 & 0.466 & 25.529 & Eclipsing   \\ % 069594 Field 1 WFC2
   339 &  0 42 50.62 & 40 46 47.7 & 0.484 & 1.136 & 25.389 & RRab        \\ % 070250 Field 1 WFC2
   340 &  0 42 38.94 & 40 48 27.3 & 0.578 & 0.988 & 25.312 & RRab        \\ % 070518 Field 1 WFC2
   341 &  0 42 47.10 & 40 46 50.9 & 0.598 & 0.885 & 25.376 & RRab        \\ % 071080 Field 1 WFC2
   342 &  0 42 51.60 & 40 46 51.5 & 0.519 & 0.678 & 25.509 & RRab        \\ % 071158 Field 1 WFC2
   343 &  0 42 36.39 & 40 48 21.3 & 0.461 & 0.969 & 25.527 & RRab        \\ % 071693 Field 1 WFC2
   344 &  0 42 40.29 & 40 48 43.2 & 0.489 & 0.809 & 25.550 & RRab        \\ % 071892 Field 1 WFC2
   345 &  0 42 41.30 & 40 47 22.9 & 0.494 & 1.214 & 25.418 & RRab        \\ % 072622 Field 1 WFC2
   346 &  0 42 43.10 & 40 48 22.2 & 0.470 & 0.688 & 25.602 & RRab        \\ % 073816 Field 1 WFC2
   347 &  0 42 48.81 & 40 47 16.2 & 0.447 & 1.204 & 25.354 & RRab        \\ % 074032 Field 1 WFC2
   348 &  0 42 42.52 & 40 47 11.8 & 0.467 & 1.134 & 25.475 & RRab        \\ % 074212 Field 1 WFC2
   349 &  0 42 46.32 & 40 47  2.3 & 0.461 & 0.537 & 25.600 & RRab        \\ % 075386 Field 1 WFC2
   350 &  0 42 35.66 & 40 48 15.6 & 1.823 & 0.668 & 25.594 & Eclipsing   \\ % 075700 Field 1 WFC2
   351 &  0 42 46.69 & 40 47 48.3 & 0.437 & 1.039 & 25.536 & RRab        \\ % 076253 Field 1 WFC2
   352 &  0 42 47.14 & 40 47 41.5 & 0.448 & 1.125 & 25.564 & RRab        \\ % 078158 Field 1 WFC2
   353 &  0 42 46.55 & 40 47 53.9 & 1.683 & 1.143 & 25.746 & Eclipsing   \\ % 080427 Field 1 WFC2
   354 &  0 42 50.43 & 40 47 38.6 & 0.400 & 1.035 & 25.563 & RRab        \\ % 080506 Field 1 WFC2
   355 &  0 42 49.26 & 40 46 51.5 & 1.690 & 1.809 & 25.935 & Eclipsing   \\ % 086799 Field 1 WFC2
   356 &  0 42 39.48 & 40 48 29.5 & 1.589 & 0.856 & 25.942 & Contact     \\ % 086997 Field 1 WFC2
   357 &  0 42 40.64 & 40 48 45.2 & 1.360 & 1.027 & 25.901 & Eclipsing   \\ % 088678 Field 1 WFC2
   358 &  0 42 44.08 & 40 47 23.5 & 0.407 & 0.645 & 25.922 & RRab        \\ % 091445 Field 1 WFC2
   359 &  0 42 49.92 & 40 46 43.8 & 0.955 & 0.713 & 26.051 & Eclipsing   \\ % 096380 Field 1 WFC2
   360 &  0 42 48.05 & 40 46 50.3 & 1.714 & 0.982 & 26.168 & Eclipsing   \\ % 100738 Field 1 WFC2
   361 &  0 42 39.47 & 40 48 45.2 & 1.178 & 0.734 & 26.081 & Eclipsing   \\ % 101730 Field 1 WFC2
   362 &  0 42 45.87 & 40 46 36.3 & 1.031 & 0.821 & 26.219 & Eclipsing   \\ % 107372 Field 1 WFC2
   363 &  0 42 50.80 & 40 47 24.4 & 1.045 & 1.061 & 26.356 & Eclipsing   \\ % 111057 Field 1 WFC2
   364 &  0 42 43.13 & 40 47 45.4 & 1.843 & 1.430 & 26.397 & Eclipsing   \\ % 111194 Field 1 WFC2
   365 &  0 42 43.99 & 40 46 53.6 & 1.442 & 1.071 & 26.520 & Contact     \\ % 113726 Field 1 WFC2
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccl}
\tablecaption{Field 2 Variable Stars}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID}
   &\colhead{RA (J2000)}
   &\colhead{Dec (J2000)}
   &\colhead{Period (days)}
   &\colhead{$m_{F606W}$ Amplitude}
   &\colhead{$\langle$$m_{F606W}$$\rangle$}
   &\colhead{Type}
 }
\startdata
   366 &  0 43 17.55 & 40 58 42.3 & 1.886 & 0.314 & 21.732 & long period        \\ % 000049 Field 2 WFC1
   367 &  0 43 20.31 & 40 58 12.1 & 2.234 & 0.387 & 22.141 & long period        \\ % 000122 Field 2 WFC1
   368 &  0 43 24.43 & 40 56 27.8 & 2.220 & 0.288 & 22.146 & long period        \\ % 000125 Field 2 WFC1
   369 &  0 43 24.57 & 40 56 51.9 & 1.366 & 0.501 & 23.625 & long period        \\ % 003961 Field 2 WFC1
   370 &  0 43 16.06 & 40 58 29.2 & 1.978 & 0.291 & 23.675 & Eclipsing          \\ % 004024 Field 2 WFC1
   371 &  0 43 23.53 & 40 57  3.9 & 0.557 & 0.558 & 23.794 & RRab               \\ % 004259 Field 2 WFC1
   372 &  0 43 30.90 & 40 56 53.4 & 2.575 & 0.794 & 24.014 & long period        \\ % 006434 Field 2 WFC1
   373 &  0 43 17.54 & 40 58 48.8 & 1.142 & 0.839 & 24.299 & Eclipsing          \\ % 008530 Field 2 WFC1
   374 &  0 43 20.14 & 40 57 30.7 & 2.570 & 0.368 & 24.386 & Contact            \\ % 009828 Field 2 WFC1
   375 &  0 43 20.79 & 40 57 27.2 & 0.600 & 0.563 & 24.454 & RRab               \\ % 010976 Field 2 WFC1
   376 &  0 43 16.09 & 40 58 42.9 & 2.029 & 1.324 & 24.853 & long period        \\ % 011997 Field 2 WFC1
   377 &  0 43 18.98 & 40 58  9.3 & 0.449 & 0.504 & 24.628 & RRab               \\ % 013078 Field 2 WFC1
   378 &  0 43 22.64 & 40 57 11.6 & 1.397 & 0.155 & 24.631 & long period        \\ % 013540 Field 2 WFC1
   379 &  0 43 26.66 & 40 57  3.9 & 0.674 & 0.575 & 24.716 & RRab               \\ % 013785 Field 2 WFC1
   380 &  0 43 25.67 & 40 56 24.6 & 0.612 & 0.437 & 24.811 & RRab               \\ % 015468 Field 2 WFC1
   381 &  0 43 23.34 & 40 56 44.5 & 1.215 & 0.149 & 24.858 & Eclipsing          \\ % 016300 Field 2 WFC1
   382 &  0 43 21.39 & 40 57 59.0 & 0.601 & 1.202 & 24.821 & RRab               \\ % 017052 Field 2 WFC1
   383 &  0 43 29.10 & 40 57 15.2 & 0.662 & 0.834 & 24.842 & RRab               \\ % 017710 Field 2 WFC1
   384 &  0 43 17.96 & 40 58 26.6 & 0.803 & 0.526 & 24.930 & RRab               \\ % 017819 Field 2 WFC1
   385 &  0 43 28.40 & 40 56 43.7 & 0.775 & 0.501 & 24.927 & RRab               \\ % 017827 Field 2 WFC1
   386 &  0 43 26.42 & 40 57 40.7 & 0.592 & 1.104 & 25.068 & RRab               \\ % 017854 Field 2 WFC1
   387 &  0 43 20.39 & 40 58 38.6 & 0.769 & 0.452 & 24.968 & RRab               \\ % 017908 Field 2 WFC1
   388 &  0 43 29.24 & 40 56 45.7 & 0.409 & 0.400 & 24.992 & RRc                \\ % 017939 Field 2 WFC1
   389 &  0 43 17.12 & 40 58 35.6 & 0.621 & 0.893 & 24.990 & RRab               \\ % 018106 Field 2 WFC1
   390 &  0 43 17.65 & 40 58 26.3 & 0.673 & 0.945 & 24.995 & RRab               \\ % 018425 Field 2 WFC1
   391 &  0 43 26.39 & 40 58 16.4 & 0.642 & 1.095 & 24.988 & RRab               \\ % 019094 Field 2 WFC1
   392 &  0 43 16.82 & 40 58 27.2 & 0.533 & 0.945 & 25.045 & RRab               \\ % 019111 Field 2 WFC1
   393 &  0 43 21.13 & 40 57 30.7 & 0.762 & 0.669 & 24.963 & RRab               \\ % 019330 Field 2 WFC1
   394 &  0 43 23.18 & 40 56 38.3 & 0.784 & 0.408 & 25.052 & RRab               \\ % 019635 Field 2 WFC1
   395 &  0 43 23.70 & 40 57 57.4 & 0.553 & 0.972 & 25.117 & RRab               \\ % 019885 Field 2 WFC1
   396 &  0 43 20.11 & 40 58 53.6 & 1.397 & 0.639 & 25.099 & Anomalous Cepheid? \\ % 020046 Field 2 WFC1
   397 &  0 43 19.38 & 40 58 16.6 & 1.873 & 0.315 & 24.955 & Eclipsing          \\ % 020267 Field 2 WFC1
   398 &  0 43 25.47 & 40 58  8.2 & 0.515 & 0.567 & 25.071 & RRab               \\ % 020293 Field 2 WFC1
   399 &  0 43 25.77 & 40 56 25.9 & 0.625 & 0.414 & 25.019 & RRab               \\ % 020572 Field 2 WFC1
   400 &  0 43 28.42 & 40 57 35.9 & 0.710 & 0.534 & 25.057 & RRab               \\ % 020932 Field 2 WFC1
   401 &  0 43 19.25 & 40 57 43.8 & 0.345 & 0.315 & 25.041 & RRc                \\ % 020964 Field 2 WFC1
   402 &  0 43 16.06 & 40 58 27.6 & 0.596 & 0.894 & 25.137 & RRab               \\ % 021369 Field 2 WFC1
   403 &  0 43 20.64 & 40 57 24.2 & 0.635 & 0.883 & 25.110 & RRab               \\ % 021456 Field 2 WFC1
   404 &  0 43 23.27 & 40 59  8.0 & 0.388 & 0.370 & 25.082 & RRc                \\ % 021531 Field 2 WFC1
   405 &  0 43 26.26 & 40 56 36.9 & 0.634 & 0.744 & 25.054 & RRab               \\ % 021570 Field 2 WFC1
   406 &  0 43 24.14 & 40 57 37.0 & 0.368 & 0.447 & 25.107 & RRc                \\ % 021688 Field 2 WFC1
   407 &  0 43 23.63 & 40 58 45.7 & 0.374 & 0.445 & 25.059 & RRc                \\ % 021763 Field 2 WFC1
   408 &  0 43 23.18 & 40 58  2.3 & 0.642 & 0.966 & 25.086 & RRab               \\ % 021809 Field 2 WFC1
   409 &  0 43 16.06 & 40 58 25.3 & 0.722 & 0.451 & 25.098 & RRab               \\ % 021826 Field 2 WFC1
   410 &  0 43 22.25 & 40 59 17.6 & 0.387 & 0.408 & 25.041 & RRc                \\ % 021832 Field 2 WFC1
   411 &  0 43 19.16 & 40 57 39.0 & 0.619 & 0.620 & 25.061 & RRab               \\ % 022295 Field 2 WFC1
   412 &  0 43 16.38 & 40 58 33.5 & 0.379 & 0.370 & 25.092 & RRc                \\ % 022719 Field 2 WFC1
   413 &  0 43 26.37 & 40 57  0.8 & 0.560 & 0.777 & 25.192 & RRab               \\ % 023188 Field 2 WFC1
   414 &  0 43 20.80 & 40 58 41.5 & 0.556 & 0.858 & 25.245 & RRab               \\ % 023884 Field 2 WFC1
   415 &  0 43 22.33 & 40 57 34.3 & 0.598 & 0.669 & 25.186 & RRab               \\ % 023891 Field 2 WFC1
   416 &  0 43 28.07 & 40 57  1.1 & 0.328 & 0.415 & 25.110 & RRc                \\ % 023937 Field 2 WFC1
   417 &  0 43 26.43 & 40 58  5.3 & 0.671 & 0.693 & 25.104 & RRab               \\ % 024098 Field 2 WFC1
   418 &  0 43 28.05 & 40 56 58.6 & 0.706 & 0.762 & 25.053 & RRab               \\ % 024171 Field 2 WFC1
   419 &  0 43 22.76 & 40 59  2.5 & 0.331 & 0.458 & 25.166 & RRc                \\ % 024344 Field 2 WFC1
   420 &  0 43 29.14 & 40 56 41.2 & 0.549 & 0.948 & 25.234 & RRab               \\ % 024739 Field 2 WFC1
   421 &  0 43 27.51 & 40 57 21.5 & 0.508 & 0.976 & 25.061 & RRab               \\ % 024776 Field 2 WFC1
   422 &  0 43 17.96 & 40 58 30.6 & 0.540 & 0.846 & 25.281 & RRab               \\ % 024932 Field 2 WFC1
   423 &  0 43 19.94 & 40 58 17.9 & 0.585 & 0.975 & 25.118 & RRab               \\ % 024988 Field 2 WFC1
   424 &  0 43 27.62 & 40 56 17.1 & 0.470 & 0.932 & 25.061 & RRab               \\ % 025133 Field 2 WFC1
   425 &  0 43 30.08 & 40 57  8.2 & 0.666 & 0.504 & 25.143 & RRab               \\ % 025458 Field 2 WFC1
   426 &  0 43 17.25 & 40 58 30.4 & 0.546 & 0.893 & 25.283 & RRab               \\ % 025474 Field 2 WFC1
   427 &  0 43 17.11 & 40 58 50.2 & 0.579 & 0.731 & 25.248 & RRab               \\ % 025557 Field 2 WFC1
   428 &  0 43 23.08 & 40 57 33.8 & 0.361 & 0.466 & 25.146 & RRc                \\ % 025580 Field 2 WFC1
   429 &  0 43 25.79 & 40 57 29.1 & 0.535 & 0.684 & 25.134 & RRab               \\ % 025694 Field 2 WFC1
   430 &  0 43 23.18 & 40 59 16.5 & 0.454 & 0.959 & 25.042 & RRab               \\ % 025834 Field 2 WFC1
   431 &  0 43 27.72 & 40 56 45.3 & 0.638 & 0.813 & 25.095 & RRab               \\ % 025862 Field 2 WFC1
   432 &  0 43 25.94 & 40 57 42.3 & 0.603 & 0.717 & 25.143 & RRab               \\ % 025919 Field 2 WFC1
   433 &  0 43 25.28 & 40 57 49.2 & 0.353 & 0.338 & 25.129 & RRc                \\ % 026169 Field 2 WFC1
   434 &  0 43 25.20 & 40 58 40.4 & 0.541 & 1.099 & 25.160 & RRab               \\ % 026371 Field 2 WFC1
   435 &  0 43 22.03 & 40 59 15.8 & 0.629 & 0.457 & 25.157 & RRab               \\ % 026543 Field 2 WFC1
   436 &  0 43 25.56 & 40 57 57.0 & 0.469 & 0.629 & 25.118 & RRab               \\ % 026548 Field 2 WFC1
   437 &  0 43 20.49 & 40 57 29.9 & 0.342 & 0.383 & 25.178 & RRc                \\ % 026570 Field 2 WFC1
   438 &  0 43 22.30 & 40 58  2.6 & 0.626 & 0.529 & 25.166 & RRab               \\ % 026594 Field 2 WFC1
   439 &  0 43 22.78 & 40 59 20.4 & 0.360 & 0.479 & 25.207 & RRc                \\ % 026613 Field 2 WFC1
   440 &  0 43 21.72 & 40 57 20.9 & 0.548 & 0.893 & 25.320 & RRab               \\ % 026645 Field 2 WFC1
   441 &  0 43 16.25 & 40 58 47.6 & 0.732 & 0.612 & 25.110 & RRab               \\ % 026792 Field 2 WFC1
   442 &  0 43 19.41 & 40 59  6.7 & 0.672 & 0.374 & 25.187 & RRab               \\ % 026816 Field 2 WFC1
   443 &  0 43 25.67 & 40 56 35.5 & 0.592 & 0.649 & 25.142 & RRab               \\ % 027092 Field 2 WFC1
   444 &  0 43 19.66 & 40 57 36.5 & 0.588 & 0.731 & 25.158 & RRab               \\ % 027115 Field 2 WFC1
   445 &  0 43 23.27 & 40 57 24.2 & 0.573 & 0.721 & 25.239 & RRab               \\ % 027136 Field 2 WFC1
   446 &  0 43 29.58 & 40 57  6.2 & 0.484 & 1.041 & 25.102 & RRab               \\ % 027426 Field 2 WFC1
   447 &  0 43 22.53 & 40 56 54.3 & 0.656 & 0.591 & 25.191 & RRab               \\ % 027831 Field 2 WFC1
   448 &  0 43 22.19 & 40 56 50.1 & 0.366 & 0.382 & 25.169 & RRc                \\ % 027874 Field 2 WFC1
   449 &  0 43 23.58 & 40 57  3.7 & 0.622 & 0.916 & 25.183 & RRab               \\ % 028031 Field 2 WFC1
   450 &  0 43 25.34 & 40 58 16.3 & 0.736 & 0.698 & 25.225 & Eclipsing          \\ % 028067 Field 2 WFC1
   451 &  0 43 20.72 & 40 59 14.6 & 0.376 & 0.333 & 25.154 & RRc                \\ % 028072 Field 2 WFC1
   452 &  0 43 26.92 & 40 58 16.9 & 0.601 & 0.636 & 25.237 & RRab               \\ % 028276 Field 2 WFC1
   453 &  0 43 29.96 & 40 56 54.9 & 0.601 & 1.007 & 25.025 & RRab               \\ % 028487 Field 2 WFC1
   454 &  0 43 29.91 & 40 56 58.1 & 0.524 & 1.058 & 25.083 & RRab               \\ % 028864 Field 2 WFC1
   455 &  0 43 22.12 & 40 59 19.4 & 0.595 & 0.592 & 25.261 & RRab               \\ % 029190 Field 2 WFC1
   456 &  0 43 22.00 & 40 59 11.1 & 0.546 & 0.699 & 25.149 & RRab               \\ % 029209 Field 2 WFC1
   457 &  0 43 24.45 & 40 57 55.5 & 0.510 & 0.973 & 25.179 & RRab               \\ % 029270 Field 2 WFC1
   458 &  0 43 20.09 & 40 58 23.6 & 0.565 & 0.781 & 25.251 & RRab               \\ % 029309 Field 2 WFC1
   459 &  0 43 20.53 & 40 57 17.3 & 0.582 & 0.684 & 25.179 & RRab               \\ % 029355 Field 2 WFC1
   460 &  0 43 23.59 & 40 57 41.4 & 0.578 & 1.000 & 24.982 & RRab               \\ % 029466 Field 2 WFC1
   461 &  0 43 25.12 & 40 58  2.2 & 0.299 & 0.361 & 25.208 & RRc                \\ % 029494 Field 2 WFC1
   462 &  0 43 25.34 & 40 56 41.0 & 0.321 & 0.399 & 25.196 & RRc                \\ % 029535 Field 2 WFC1
   463 &  0 43 25.26 & 40 58 27.0 & 0.304 & 0.451 & 25.180 & RRc                \\ % 029575 Field 2 WFC1
   464 &  0 43 19.33 & 40 59  1.0 & 0.368 & 0.423 & 25.209 & RRc                \\ % 029698 Field 2 WFC1
   465 &  0 43 19.89 & 40 58 35.0 & 0.343 & 0.482 & 25.264 & RRc                \\ % 029775 Field 2 WFC1
   466 &  0 43 29.02 & 40 56 31.4 & 0.353 & 0.377 & 25.226 & RRc                \\ % 029983 Field 2 WFC1
   467 &  0 43 21.74 & 40 57 44.2 & 0.583 & 0.540 & 25.288 & RRab               \\ % 030037 Field 2 WFC1
   468 &  0 43 27.02 & 40 56 12.2 & 0.352 & 0.378 & 25.203 & RRc                \\ % 030423 Field 2 WFC1
   469 &  0 43 24.07 & 40 57 52.6 & 0.567 & 0.745 & 25.301 & RRab               \\ % 030524 Field 2 WFC1
   470 &  0 43 24.59 & 40 56 47.8 & 0.616 & 0.638 & 25.239 & RRab               \\ % 030602 Field 2 WFC1
   471 &  0 43 27.44 & 40 58 10.9 & 0.271 & 0.451 & 25.232 & RRc                \\ % 030715 Field 2 WFC1
   472 &  0 43 28.05 & 40 56 34.4 & 0.450 & 1.011 & 25.235 & RRab               \\ % 030745 Field 2 WFC1
   473 &  0 43 30.33 & 40 57 10.1 & 0.335 & 0.455 & 25.206 & RRc                \\ % 031562 Field 2 WFC1
   474 &  0 43 18.93 & 40 58  2.7 & 0.612 & 0.746 & 25.137 & RRab               \\ % 031633 Field 2 WFC1
   475 &  0 43 26.54 & 40 57 34.0 & 0.537 & 0.824 & 25.296 & RRab               \\ % 031994 Field 2 WFC1
   476 &  0 43 18.85 & 40 58 31.2 & 0.573 & 0.845 & 25.248 & RRab               \\ % 032535 Field 2 WFC1
   477 &  0 43 23.16 & 40 56 34.8 & 0.280 & 0.478 & 25.276 & RRc                \\ % 032679 Field 2 WFC1
   478 &  0 43 25.07 & 40 57  6.4 & 0.341 & 0.412 & 25.239 & RRc                \\ % 032862 Field 2 WFC1
   479 &  0 43 17.98 & 40 58 51.1 & 0.578 & 0.475 & 25.258 & RRab               \\ % 033237 Field 2 WFC1
   480 &  0 43 22.06 & 40 57 49.2 & 0.556 & 1.005 & 25.174 & RRab               \\ % 033240 Field 2 WFC1
   481 &  0 43 25.06 & 40 58 11.2 & 0.322 & 0.423 & 25.261 & RRc                \\ % 033377 Field 2 WFC1
   482 &  0 43 20.92 & 40 57 18.2 & 0.652 & 0.428 & 25.224 & RRab               \\ % 033543 Field 2 WFC1
   483 &  0 43 20.92 & 40 57 18.5 & 0.455 & 1.123 & 25.177 & RRab               \\ % 034423 Field 2 WFC1
   484 &  0 43 19.89 & 40 58  1.8 & 0.585 & 0.699 & 25.221 & RRab               \\ % 034560 Field 2 WFC1
   485 &  0 43 27.23 & 40 56 26.7 & 0.307 & 0.436 & 25.272 & RRc                \\ % 034757 Field 2 WFC1
   486 &  0 43 18.98 & 40 59 17.0 & 0.594 & 0.715 & 25.241 & RRab               \\ % 034791 Field 2 WFC1
   487 &  0 43 27.67 & 40 56 54.9 & 0.281 & 0.451 & 25.266 & RRc                \\ % 034814 Field 2 WFC1
   488 &  0 43 27.69 & 40 58  6.7 & 0.562 & 0.886 & 25.267 & RRab               \\ % 035173 Field 2 WFC1
   489 &  0 43 17.51 & 40 57 59.6 & 0.471 & 1.069 & 25.299 & RRab               \\ % 035339 Field 2 WFC1
   490 &  0 43 19.47 & 40 58 33.4 & 0.512 & 0.669 & 25.263 & RRab               \\ % 035740 Field 2 WFC1
   491 &  0 43 22.43 & 40 59  3.2 & 0.634 & 1.029 & 25.168 & RRab               \\ % 035950 Field 2 WFC1
   492 &  0 43 22.84 & 40 59  5.4 & 0.588 & 0.809 & 25.280 & RRab               \\ % 035997 Field 2 WFC1
   493 &  0 43 27.79 & 40 56 26.3 & 0.509 & 0.934 & 25.296 & RRab               \\ % 036041 Field 2 WFC1
   494 &  0 43 25.00 & 40 58 13.4 & 0.568 & 0.585 & 25.330 & RRab               \\ % 036775 Field 2 WFC1
   495 &  0 43 19.74 & 40 59  6.5 & 0.657 & 0.829 & 25.258 & RRab               \\ % 037064 Field 2 WFC1
   496 &  0 43 21.99 & 40 58  2.1 & 0.576 & 0.632 & 25.376 & RRab               \\ % 037085 Field 2 WFC1
   497 &  0 43 18.34 & 40 58 22.4 & 0.290 & 0.431 & 25.328 & RRc                \\ % 037160 Field 2 WFC1
   498 &  0 43 24.39 & 40 58  1.4 & 0.532 & 0.809 & 25.178 & RRab               \\ % 037426 Field 2 WFC1
   499 &  0 43 21.14 & 40 58 26.4 & 0.489 & 1.082 & 25.258 & RRab               \\ % 037442 Field 2 WFC1
   500 &  0 43 22.88 & 40 59  5.0 & 0.458 & 0.735 & 25.356 & RRab               \\ % 037681 Field 2 WFC1
   501 &  0 43 23.24 & 40 58 29.9 & 0.337 & 0.375 & 25.287 & RRc                \\ % 037693 Field 2 WFC1
   502 &  0 43 26.11 & 40 56  3.4 & 0.453 & 1.045 & 25.301 & RRab               \\ % 037706 Field 2 WFC1
   503 &  0 43 24.96 & 40 56 30.7 & 0.453 & 0.836 & 25.190 & RRab               \\ % 037901 Field 2 WFC1
   504 &  0 43 28.15 & 40 56 59.9 & 0.471 & 0.882 & 25.267 & RRab               \\ % 038208 Field 2 WFC1
   505 &  0 43 26.41 & 40 56 38.8 & 0.451 & 1.003 & 25.284 & RRab               \\ % 038256 Field 2 WFC1
   506 &  0 43 27.79 & 40 56 35.4 & 0.510 & 1.092 & 25.195 & RRab               \\ % 038739 Field 2 WFC1
   507 &  0 43 23.46 & 40 57 35.2 & 0.344 & 0.380 & 25.308 & RRc                \\ % 038843 Field 2 WFC1
   508 &  0 43 20.12 & 40 59  9.6 & 0.308 & 0.445 & 25.298 & RRc                \\ % 038863 Field 2 WFC1
   509 &  0 43 22.60 & 40 57 34.0 & 0.494 & 0.650 & 25.329 & RRab               \\ % 038946 Field 2 WFC1
   510 &  0 43 27.63 & 40 56 27.4 & 0.628 & 0.399 & 25.302 & RRab               \\ % 038957 Field 2 WFC1
   511 &  0 43 28.09 & 40 56 33.2 & 0.484 & 1.143 & 25.207 & RRab               \\ % 038970 Field 2 WFC1
   512 &  0 43 24.00 & 40 58 26.0 & 0.522 & 0.808 & 25.264 & RRab               \\ % 038975 Field 2 WFC1
   513 &  0 43 21.11 & 40 58 57.1 & 0.658 & 0.535 & 25.309 & RRab               \\ % 039385 Field 2 WFC1
   514 &  0 43 26.25 & 40 56 39.1 & 0.531 & 0.906 & 25.223 & RRab               \\ % 039410 Field 2 WFC1
   515 &  0 43 17.82 & 40 58 23.5 & 0.456 & 1.188 & 25.370 & RRab               \\ % 039922 Field 2 WFC1
   516 &  0 43 19.38 & 40 58 56.1 & 0.535 & 0.773 & 25.261 & RRab               \\ % 040081 Field 2 WFC1
   517 &  0 43 23.79 & 40 58  5.9 & 0.477 & 1.048 & 25.324 & RRab               \\ % 040201 Field 2 WFC1
   518 &  0 43 24.86 & 40 57 41.9 & 0.512 & 1.003 & 25.231 & RRab               \\ % 040329 Field 2 WFC1
   519 &  0 43 20.91 & 40 58 37.2 & 0.509 & 0.946 & 25.342 & RRab               \\ % 040683 Field 2 WFC1
   520 &  0 43 17.34 & 40 58 35.4 & 0.564 & 0.777 & 25.209 & RRab               \\ % 040705 Field 2 WFC1
   521 &  0 43 29.29 & 40 57 13.1 & 0.446 & 0.965 & 25.290 & RRab               \\ % 041292 Field 2 WFC1
   522 &  0 43 21.30 & 40 58 42.6 & 0.633 & 0.515 & 25.345 & RRab               \\ % 041506 Field 2 WFC1
   523 &  0 43 28.67 & 40 57 26.7 & 0.562 & 0.806 & 25.283 & RRab               \\ % 041689 Field 2 WFC1
   524 &  0 43 25.68 & 40 58 28.3 & 0.461 & 1.118 & 25.348 & RRab               \\ % 041727 Field 2 WFC1
   525 &  0 43 23.21 & 40 57 18.5 & 0.352 & 0.404 & 25.345 & RRc                \\ % 041763 Field 2 WFC1
   526 &  0 43 21.63 & 40 58 57.5 & 0.558 & 1.108 & 25.182 & RRab               \\ % 042049 Field 2 WFC1
   527 &  0 43 25.02 & 40 57  2.7 & 0.522 & 0.969 & 25.257 & RRab               \\ % 042206 Field 2 WFC1
   528 &  0 43 27.03 & 40 57 56.5 & 0.401 & 1.148 & 25.401 & RRab               \\ % 042619 Field 2 WFC1
   529 &  0 43 24.66 & 40 57 16.2 & 0.409 & 0.434 & 25.299 & RRc                \\ % 042699 Field 2 WFC1
   530 &  0 43 31.15 & 40 56 59.9 & 0.628 & 0.429 & 25.366 & RRab               \\ % 042703 Field 2 WFC1
   531 &  0 43 20.25 & 40 59  2.9 & 0.504 & 0.997 & 25.353 & RRab               \\ % 042765 Field 2 WFC1
   532 &  0 43 16.91 & 40 58 52.2 & 0.483 & 1.034 & 25.372 & RRab               \\ % 042903 Field 2 WFC1
   533 &  0 43 18.65 & 40 58 26.9 & 0.461 & 1.232 & 25.322 & RRab               \\ % 043208 Field 2 WFC1
   534 &  0 43 24.23 & 40 57 44.9 & 0.500 & 0.716 & 25.395 & RRab               \\ % 043386 Field 2 WFC1
   535 &  0 43 29.16 & 40 57  2.4 & 0.571 & 0.413 & 25.298 & RRab               \\ % 043570 Field 2 WFC1
   536 &  0 43 25.35 & 40 58 26.6 & 0.558 & 1.052 & 25.479 & RRab               \\ % 043626 Field 2 WFC1
   537 &  0 43 22.71 & 40 57 24.7 & 0.499 & 0.786 & 25.276 & RRab               \\ % 043693 Field 2 WFC1
   538 &  0 43 25.85 & 40 56 54.8 & 0.406 & 1.052 & 25.375 & RRab               \\ % 043774 Field 2 WFC1
   539 &  0 43 16.40 & 40 58 34.6 & 0.525 & 0.867 & 25.301 & RRab               \\ % 044113 Field 2 WFC1
   540 &  0 43 21.70 & 40 59  3.2 & 0.539 & 0.763 & 25.375 & RRab               \\ % 044353 Field 2 WFC1
   541 &  0 43 27.09 & 40 57 25.4 & 0.456 & 1.012 & 25.369 & RRab               \\ % 044602 Field 2 WFC1
   542 &  0 43 21.37 & 40 57  9.4 & 0.289 & 0.392 & 25.375 & RRc                \\ % 045019 Field 2 WFC1
   543 &  0 43 24.12 & 40 57 18.7 & 0.478 & 1.125 & 25.289 & RRab               \\ % 045178 Field 2 WFC1
   544 &  0 43 23.12 & 40 57  5.1 & 0.538 & 1.005 & 25.281 & RRab               \\ % 045219 Field 2 WFC1
   545 &  0 43 21.64 & 40 58 55.1 & 0.324 & 0.384 & 25.372 & RRc                \\ % 045492 Field 2 WFC1
   546 &  0 43 21.81 & 40 59 24.4 & 0.493 & 0.985 & 25.400 & RRab               \\ % 045721 Field 2 WFC1
   547 &  0 43 22.91 & 40 58 40.3 & 0.476 & 0.979 & 25.415 & RRab               \\ % 045774 Field 2 WFC1
   548 &  0 43 23.86 & 40 58 21.2 & 0.569 & 0.725 & 25.291 & RRab               \\ % 045808 Field 2 WFC1
   549 &  0 43 20.27 & 40 57 34.9 & 0.580 & 0.815 & 25.329 & RRab               \\ % 045831 Field 2 WFC1
   550 &  0 43 25.55 & 40 58 11.5 & 0.437 & 0.635 & 25.458 & RRab               \\ % 046058 Field 2 WFC1
   551 &  0 43 23.45 & 40 57 32.1 & 0.535 & 0.996 & 25.380 & RRab               \\ % 046247 Field 2 WFC1
   552 &  0 43 22.56 & 40 58  8.9 & 0.423 & 1.426 & 25.335 & RRab               \\ % 046298 Field 2 WFC1
   553 &  0 43 24.18 & 40 57 50.0 & 0.478 & 0.761 & 25.388 & RRab               \\ % 046302 Field 2 WFC1
   554 &  0 43 25.55 & 40 56 54.1 & 0.543 & 0.699 & 25.366 & RRab               \\ % 046568 Field 2 WFC1
   555 &  0 43 16.81 & 40 58 28.1 & 0.460 & 1.192 & 25.288 & RRab               \\ % 046910 Field 2 WFC1
   556 &  0 43 20.99 & 40 57 32.1 & 0.575 & 1.126 & 25.206 & RRab               \\ % 047483 Field 2 WFC1
   557 &  0 43 17.30 & 40 58 20.7 & 0.263 & 0.416 & 25.484 & RRc                \\ % 048176 Field 2 WFC1
   558 &  0 43 22.63 & 40 57 38.7 & 0.555 & 0.839 & 25.338 & RRab               \\ % 048199 Field 2 WFC1
   559 &  0 43 24.33 & 40 56 54.8 & 0.572 & 0.858 & 25.486 & RRab               \\ % 048488 Field 2 WFC1
   560 &  0 43 25.28 & 40 57 41.1 & 0.550 & 0.831 & 25.350 & RRab               \\ % 049101 Field 2 WFC1
   561 &  0 43 24.80 & 40 58 33.2 & 0.526 & 0.781 & 25.459 & RRab               \\ % 049154 Field 2 WFC1
   562 &  0 43 27.89 & 40 56 23.5 & 0.513 & 0.518 & 25.480 & RRab               \\ % 049566 Field 2 WFC1
   563 &  0 43 24.91 & 40 58 37.2 & 0.518 & 0.855 & 25.522 & RRab               \\ % 049649 Field 2 WFC1
   564 &  0 43 16.20 & 40 58 36.0 & 0.636 & 0.701 & 25.557 & RRab               \\ % 051270 Field 2 WFC1
   565 &  0 43 20.17 & 40 58 58.0 & 1.461 & 0.662 & 25.585 & Eclipsing          \\ % 051543 Field 2 WFC1
   566 &  0 43 20.93 & 40 58 48.4 & 2.970 & 0.213 & 25.574 & Eclipsing          \\ % 052366 Field 2 WFC1
   567 &  0 43 24.93 & 40 58 33.9 & 0.428 & 0.958 & 25.539 & RRab               \\ % 053130 Field 2 WFC1
   568 &  0 43 24.15 & 40 58 48.0 & 0.527 & 0.978 & 25.565 & RRab               \\ % 053211 Field 2 WFC1
   569 &  0 43 22.33 & 40 59 21.8 & 0.420 & 0.962 & 25.583 & RRab               \\ % 053427 Field 2 WFC1
   570 &  0 43 21.74 & 40 57  7.8 & 0.442 & 1.158 & 25.511 & RRab               \\ % 054306 Field 2 WFC1
   571 &  0 43 16.66 & 40 58 43.3 & 0.298 & 0.471 & 25.726 & RRc                \\ % 057317 Field 2 WFC1
   572 &  0 43 27.61 & 40 56 22.4 & 0.460 & 1.179 & 25.725 & RRab               \\ % 057599 Field 2 WFC1
   573 &  0 43 26.17 & 40 57 48.2 & 1.675 & 0.856 & 26.131 & Contact            \\ % 066733 Field 2 WFC1
   574 &  0 43 20.90 & 40 58 20.4 & 2.440 & 0.924 & 26.176 & Eclipsing          \\ % 071742 Field 2 WFC1
   575 &  0 43 20.35 & 40 58 18.0 & 1.205 & 0.656 & 26.243 & Contact            \\ % 071749 Field 2 WFC1
   576 &  0 43 25.95 & 40 57 39.6 & 1.663 & 0.734 & 26.478 & Contact            \\ % 080686 Field 2 WFC1
   577 &  0 43 10.05 & 40 57 47.9 & 1.889 & 0.669 & 22.613 & long period        \\ % 000328 Field 2 WFC2
   578 &  0 43  8.11 & 40 57 24.9 & 1.945 & 0.595 & 22.600 & long period        \\ % 000427 Field 2 WFC2
   579 &  0 43 14.56 & 40 55 55.6 & 0.978 & 0.124 & 22.744 & Contact            \\ % 000584 Field 2 WFC2
   580 &  0 43 16.93 & 40 55 33.4 & 1.828 & 0.440 & 23.351 & long period        \\ % 002371 Field 2 WFC2
   581 &  0 43 13.91 & 40 58  8.1 & 1.597 & 0.334 & 23.486 & long period        \\ % 003146 Field 2 WFC2
   582 &  0 43 10.48 & 40 57  8.1 & 0.974 & 0.518 & 23.514 & Contact            \\ % 003408 Field 2 WFC2
   583 &  0 43 19.15 & 40 55 20.5 & 1.955 & 0.434 & 23.671 & long period        \\ % 004394 Field 2 WFC2
   584 &  0 43  8.85 & 40 57 27.4 & 2.648 & 0.310 & 23.797 & Contact            \\ % 005677 Field 2 WFC2
   585 &  0 43 21.71 & 40 56 32.8 & 1.723 & 0.386 & 24.609 & Contact            \\ % 015195 Field 2 WFC2
   586 &  0 43 21.07 & 40 55 56.8 & 0.545 & 1.039 & 24.730 & RRab               \\ % 015478 Field 2 WFC2
   587 &  0 43 10.68 & 40 57 33.0 & 0.744 & 0.616 & 24.759 & RRab               \\ % 016460 Field 2 WFC2
   588 &  0 43  8.64 & 40 57 20.1 & 0.300 & 0.251 & 24.843 & RRc                \\ % 018224 Field 2 WFC2
   589 &  0 43 12.16 & 40 57 57.2 & 0.724 & 0.596 & 24.822 & RRab               \\ % 018392 Field 2 WFC2
   590 &  0 43 14.51 & 40 56 25.0 & 0.588 & 1.115 & 24.924 & RRab               \\ % 018675 Field 2 WFC2
   591 &  0 43 16.38 & 40 55 35.9 & 0.697 & 0.627 & 24.962 & RRab               \\ % 019352 Field 2 WFC2
   592 &  0 43 14.93 & 40 58 15.9 & 0.476 & 0.792 & 24.917 & RRab               \\ % 020282 Field 2 WFC2
   593 &  0 43 17.18 & 40 56 24.3 & 0.720 & 0.704 & 24.930 & RRab               \\ % 020649 Field 2 WFC2
   594 &  0 43 11.81 & 40 57 16.8 & 0.685 & 0.852 & 24.928 & RRab               \\ % 020729 Field 2 WFC2
   595 &  0 43 17.28 & 40 56 39.7 & 0.636 & 0.779 & 24.970 & RRab               \\ % 020730 Field 2 WFC2
   596 &  0 43 20.59 & 40 56 31.0 & 0.713 & 0.779 & 25.012 & RRab               \\ % 020894 Field 2 WFC2
   597 &  0 43 11.87 & 40 56 36.9 & 0.586 & 0.912 & 25.034 & RRab               \\ % 021176 Field 2 WFC2
   598 &  0 43 11.18 & 40 57 17.7 & 0.605 & 0.936 & 24.996 & RRab               \\ % 022014 Field 2 WFC2
   599 &  0 43 22.94 & 40 55 41.0 & 0.662 & 0.785 & 25.020 & RRab               \\ % 022328 Field 2 WFC2
   600 &  0 43 15.95 & 40 58  8.1 & 0.662 & 0.839 & 25.014 & RRab               \\ % 022428 Field 2 WFC2
   601 &  0 43 21.13 & 40 55 46.5 & 0.604 & 1.016 & 25.038 & RRab               \\ % 022475 Field 2 WFC2
   602 &  0 43 16.86 & 40 57 11.0 & 0.554 & 0.849 & 25.103 & RRab               \\ % 022544 Field 2 WFC2
   603 &  0 43 19.62 & 40 55  9.2 & 0.692 & 0.663 & 25.060 & RRab               \\ % 022603 Field 2 WFC2
   604 &  0 43 21.47 & 40 56 51.3 & 0.586 & 0.830 & 24.952 & RRab               \\ % 022681 Field 2 WFC2
   605 &  0 43 22.66 & 40 55 37.7 & 0.353 & 0.289 & 25.013 & RRc                \\ % 023337 Field 2 WFC2
   606 &  0 43 15.02 & 40 56 53.1 & 0.569 & 0.976 & 25.088 & RRab               \\ % 023537 Field 2 WFC2
   607 &  0 43 19.29 & 40 55 33.0 & 0.720 & 0.567 & 25.030 & RRab               \\ % 023567 Field 2 WFC2
   608 &  0 43 19.00 & 40 55 43.5 & 0.762 & 0.566 & 25.048 & RRab               \\ % 023686 Field 2 WFC2
   609 &  0 43 20.05 & 40 56 26.7 & 0.592 & 0.906 & 25.072 & RRab               \\ % 024055 Field 2 WFC2
   610 &  0 43 15.32 & 40 57 26.4 & 0.658 & 0.849 & 25.048 & RRab               \\ % 024076 Field 2 WFC2
   611 &  0 43 11.54 & 40 56 35.2 & 0.569 & 0.866 & 25.051 & RRab               \\ % 024696 Field 2 WFC2
   612 &  0 43 12.87 & 40 57 31.7 & 0.584 & 1.004 & 25.175 & RRab               \\ % 024770 Field 2 WFC2
   613 &  0 43 12.68 & 40 56 29.0 & 0.360 & 0.384 & 25.052 & RRc                \\ % 025121 Field 2 WFC2
   614 &  0 43 20.13 & 40 57  6.2 & 0.702 & 0.830 & 25.017 & RRab               \\ % 025144 Field 2 WFC2
   615 &  0 43 17.47 & 40 57 45.6 & 0.276 & 0.376 & 25.064 & RRc                \\ % 025154 Field 2 WFC2
   616 &  0 43  9.51 & 40 57  6.9 & 0.549 & 0.863 & 25.008 & RRab               \\ % 025330 Field 2 WFC2
   617 &  0 43 20.15 & 40 55 28.6 & 0.355 & 0.468 & 25.041 & RRc                \\ % 025724 Field 2 WFC2
   618 &  0 43 12.46 & 40 57  1.5 & 0.359 & 0.358 & 25.072 & RRc                \\ % 025761 Field 2 WFC2
   619 &  0 43 19.98 & 40 56 38.6 & 0.604 & 0.936 & 25.039 & RRab               \\ % 025838 Field 2 WFC2
   620 &  0 43 13.39 & 40 57 19.5 & 0.659 & 0.624 & 25.058 & RRab               \\ % 025957 Field 2 WFC2
   621 &  0 43 20.17 & 40 56  2.0 & 0.568 & 1.167 & 25.139 & RRab               \\ % 026169 Field 2 WFC2
   622 &  0 43 16.20 & 40 56 55.6 & 0.522 & 0.893 & 25.037 & RRab               \\ % 026642 Field 2 WFC2
   623 &  0 43 20.95 & 40 55 12.8 & 0.642 & 0.611 & 25.132 & RRab               \\ % 026899 Field 2 WFC2
   624 &  0 43 16.41 & 40 56 40.4 & 0.583 & 0.655 & 25.150 & RRab               \\ % 027099 Field 2 WFC2
   625 &  0 43 15.80 & 40 56 57.3 & 0.524 & 0.815 & 25.183 & RRab               \\ % 027486 Field 2 WFC2
   626 &  0 43  9.76 & 40 57 18.3 & 0.631 & 0.769 & 25.083 & RRab               \\ % 027963 Field 2 WFC2
   627 &  0 43 14.49 & 40 57 11.1 & 0.528 & 0.624 & 25.157 & RRab               \\ % 027968 Field 2 WFC2
   628 &  0 43 12.94 & 40 57 57.5 & 0.453 & 1.147 & 25.331 & RRab               \\ % 027977 Field 2 WFC2
   629 &  0 43  8.67 & 40 57 25.5 & 0.562 & 0.509 & 25.188 & RRab               \\ % 028073 Field 2 WFC2
   630 &  0 43 13.42 & 40 56 13.2 & 0.568 & 1.052 & 25.061 & RRab               \\ % 028238 Field 2 WFC2
   631 &  0 43 19.93 & 40 55 59.6 & 0.660 & 0.588 & 25.189 & RRab               \\ % 028534 Field 2 WFC2
   632 &  0 43 23.03 & 40 55 56.3 & 0.487 & 1.085 & 25.179 & RRab               \\ % 028730 Field 2 WFC2
   633 &  0 43 12.28 & 40 56 43.5 & 0.637 & 0.790 & 25.157 & RRab               \\ % 028991 Field 2 WFC2
   634 &  0 43 23.20 & 40 56 27.0 & 0.320 & 0.459 & 25.115 & RRc                \\ % 029147 Field 2 WFC2
   635 &  0 43 17.36 & 40 56 21.1 & 0.622 & 0.500 & 25.123 & RRab               \\ % 029354 Field 2 WFC2
   636 &  0 43 16.63 & 40 55 38.2 & 0.701 & 0.564 & 25.099 & RRab               \\ % 029360 Field 2 WFC2
   637 &  0 43 13.22 & 40 57 47.8 & 0.569 & 1.104 & 25.129 & RRab               \\ % 030202 Field 2 WFC2
   638 &  0 43 24.32 & 40 55 47.8 & 0.591 & 1.050 & 25.048 & RRab               \\ % 030248 Field 2 WFC2
   639 &  0 43 19.95 & 40 55 31.0 & 0.315 & 0.434 & 25.159 & RRc                \\ % 030286 Field 2 WFC2
   640 &  0 43 13.49 & 40 56 27.8 & 0.452 & 1.043 & 25.286 & RRab               \\ % 030306 Field 2 WFC2
   641 &  0 43 15.66 & 40 55 58.8 & 0.297 & 0.344 & 25.159 & RRc                \\ % 030507 Field 2 WFC2
   642 &  0 43 16.60 & 40 57 12.8 & 0.457 & 1.104 & 25.248 & RRab               \\ % 030563 Field 2 WFC2
   643 &  0 43 21.83 & 40 55 38.0 & 0.555 & 0.606 & 25.110 & RRab               \\ % 031035 Field 2 WFC2
   644 &  0 43 20.90 & 40 55 28.7 & 0.352 & 0.455 & 25.129 & RRc                \\ % 031728 Field 2 WFC2
   645 &  0 43 15.74 & 40 56  8.5 & 0.584 & 0.751 & 25.165 & RRab               \\ % 031979 Field 2 WFC2
   646 &  0 43 21.73 & 40 56 19.2 & 0.654 & 0.442 & 25.173 & RRab               \\ % 032079 Field 2 WFC2
   647 &  0 43 10.52 & 40 57  3.4 & 0.649 & 0.368 & 25.178 & RRab               \\ % 032172 Field 2 WFC2
   648 &  0 43 15.20 & 40 56 46.7 & 0.344 & 0.457 & 25.180 & RRc                \\ % 032447 Field 2 WFC2
   649 &  0 43 23.46 & 40 56 23.2 & 0.582 & 0.521 & 25.245 & RRab               \\ % 032582 Field 2 WFC2
   650 &  0 43 15.71 & 40 57 47.4 & 0.606 & 1.050 & 25.269 & RRab               \\ % 032849 Field 2 WFC2
   651 &  0 43 16.83 & 40 55 43.3 & 0.504 & 0.721 & 25.231 & RRab               \\ % 032971 Field 2 WFC2
   652 &  0 43 12.19 & 40 57  7.0 & 0.349 & 0.539 & 25.145 & RRc                \\ % 033052 Field 2 WFC2
   653 &  0 43 23.53 & 40 55 35.7 & 0.620 & 0.525 & 25.198 & RRab               \\ % 033107 Field 2 WFC2
   654 &  0 43 17.59 & 40 57 27.5 & 0.497 & 1.050 & 25.131 & RRab               \\ % 033141 Field 2 WFC2
   655 &  0 43 17.18 & 40 57  5.6 & 0.281 & 0.444 & 25.201 & RRc                \\ % 033369 Field 2 WFC2
   656 &  0 43 20.09 & 40 56 38.0 & 0.585 & 1.045 & 25.173 & RRab               \\ % 033590 Field 2 WFC2
   657 &  0 43 18.87 & 40 57  4.4 & 0.497 & 1.208 & 25.092 & RRab               \\ % 033687 Field 2 WFC2
   658 &  0 43 16.19 & 40 57 32.0 & 0.567 & 0.979 & 25.236 & RRab               \\ % 033945 Field 2 WFC2
   659 &  0 43 15.95 & 40 56 41.5 & 0.629 & 0.592 & 25.162 & RRab               \\ % 034082 Field 2 WFC2
   660 &  0 43 15.17 & 40 57 27.1 & 0.590 & 0.803 & 25.131 & RRab               \\ % 034506 Field 2 WFC2
   661 &  0 43 16.13 & 40 56 24.6 & 0.601 & 1.050 & 25.093 & RRab               \\ % 034840 Field 2 WFC2
   662 &  0 43 13.20 & 40 58  7.1 & 0.519 & 1.090 & 25.055 & RRab               \\ % 034879 Field 2 WFC2
   663 &  0 43  9.54 & 40 57 12.5 & 0.503 & 1.327 & 25.180 & RRab               \\ % 034963 Field 2 WFC2
   664 &  0 43 16.80 & 40 56 23.4 & 0.509 & 1.013 & 25.133 & RRab               \\ % 035213 Field 2 WFC2
   665 &  0 43 16.39 & 40 57 24.2 & 0.571 & 0.657 & 25.213 & RRab               \\ % 035285 Field 2 WFC2
   666 &  0 43 12.42 & 40 57 13.0 & 0.575 & 0.802 & 25.241 & RRab               \\ % 035401 Field 2 WFC2
   667 &  0 43 20.38 & 40 55 30.5 & 0.586 & 0.671 & 25.177 & RRab               \\ % 035660 Field 2 WFC2
   668 &  0 43 10.89 & 40 57 54.3 & 0.585 & 0.545 & 25.112 & RRab               \\ % 035805 Field 2 WFC2
   669 &  0 43 11.84 & 40 56 40.1 & 0.537 & 0.786 & 25.255 & RRab               \\ % 035824 Field 2 WFC2
   670 &  0 43 13.77 & 40 57  7.6 & 0.579 & 1.049 & 25.038 & RRab               \\ % 036130 Field 2 WFC2
   671 &  0 43 17.11 & 40 57 26.5 & 0.502 & 1.077 & 25.142 & RRab               \\ % 036195 Field 2 WFC2
   672 &  0 43 21.35 & 40 56 39.1 & 0.618 & 0.858 & 25.221 & RRab               \\ % 036203 Field 2 WFC2
   673 &  0 43 15.90 & 40 55 47.5 & 0.499 & 0.919 & 25.207 & RRab               \\ % 036468 Field 2 WFC2
   674 &  0 43 10.28 & 40 57 30.5 & 0.541 & 0.953 & 25.222 & RRab               \\ % 036529 Field 2 WFC2
   675 &  0 43 24.26 & 40 56  0.9 & 0.341 & 0.390 & 25.192 & RRc                \\ % 036678 Field 2 WFC2
   676 &  0 43 15.38 & 40 56 32.4 & 0.531 & 0.875 & 25.201 & RRab               \\ % 036837 Field 2 WFC2
   677 &  0 43 21.86 & 40 56 41.4 & 0.358 & 0.370 & 25.170 & RRc                \\ % 037144 Field 2 WFC2
   678 &  0 43 13.42 & 40 57 53.9 & 0.505 & 1.150 & 25.369 & RRab               \\ % 037537 Field 2 WFC2
   679 &  0 43 11.68 & 40 56 59.5 & 0.319 & 0.370 & 25.234 & RRc                \\ % 037730 Field 2 WFC2
   680 &  0 43 11.47 & 40 57 33.4 & 0.300 & 0.423 & 25.191 & RRc                \\ % 037769 Field 2 WFC2
   681 &  0 43 14.59 & 40 57  7.7 & 0.283 & 0.469 & 25.225 & RRc                \\ % 037990 Field 2 WFC2
   682 &  0 43 15.41 & 40 56 47.5 & 0.498 & 0.746 & 25.199 & RRab               \\ % 038142 Field 2 WFC2
   683 &  0 43 17.09 & 40 55 47.3 & 0.556 & 0.777 & 25.368 & RRab               \\ % 038421 Field 2 WFC2
   684 &  0 43 19.91 & 40 57  4.8 & 0.605 & 0.688 & 25.164 & RRab               \\ % 038607 Field 2 WFC2
   685 &  0 43 21.16 & 40 56 16.4 & 0.442 & 1.239 & 25.202 & RRab               \\ % 038630 Field 2 WFC2
   686 &  0 43 10.13 & 40 57  9.5 & 0.573 & 0.712 & 25.216 & RRab               \\ % 038720 Field 2 WFC2
   687 &  0 43 17.19 & 40 56 39.1 & 0.293 & 0.384 & 25.251 & RRc                \\ % 038827 Field 2 WFC2
   688 &  0 43 17.80 & 40 56 32.3 & 0.532 & 0.879 & 25.183 & RRab               \\ % 038863 Field 2 WFC2
   689 &  0 43 22.06 & 40 56 17.4 & 0.292 & 0.438 & 25.275 & RRc                \\ % 038991 Field 2 WFC2
   690 &  0 43 14.57 & 40 58  0.1 & 0.345 & 0.472 & 25.169 & RRc                \\ % 039332 Field 2 WFC2
   691 &  0 43 11.53 & 40 57 59.8 & 0.601 & 0.654 & 25.255 & RRab               \\ % 039349 Field 2 WFC2
   692 &  0 43 16.02 & 40 57 37.5 & 0.290 & 0.531 & 25.259 & RRc                \\ % 039421 Field 2 WFC2
   693 &  0 43 13.47 & 40 56 41.6 & 0.597 & 0.590 & 25.329 & RRab               \\ % 039514 Field 2 WFC2
   694 &  0 43 14.88 & 40 57  9.5 & 0.474 & 1.153 & 25.194 & RRab               \\ % 039535 Field 2 WFC2
   695 &  0 43 13.86 & 40 57 37.2 & 0.352 & 0.366 & 25.222 & RRc                \\ % 039919 Field 2 WFC2
   696 &  0 43 11.66 & 40 57 54.7 & 0.586 & 0.900 & 25.169 & RRab               \\ % 040034 Field 2 WFC2
   697 &  0 43 16.94 & 40 56 14.5 & 0.444 & 0.669 & 25.245 & RRab               \\ % 040042 Field 2 WFC2
   698 &  0 43 10.20 & 40 57  5.3 & 0.578 & 0.658 & 25.341 & RRab               \\ % 040559 Field 2 WFC2
   699 &  0 43  8.08 & 40 57 27.5 & 0.551 & 0.922 & 25.201 & RRab               \\ % 040909 Field 2 WFC2
   700 &  0 43 12.51 & 40 56 41.2 & 0.265 & 0.413 & 25.238 & RRc                \\ % 040921 Field 2 WFC2
   701 &  0 43 12.77 & 40 57 28.4 & 0.592 & 0.883 & 25.277 & RRab               \\ % 041111 Field 2 WFC2
   702 &  0 43 14.98 & 40 56 10.0 & 0.586 & 0.435 & 25.256 & RRab               \\ % 041866 Field 2 WFC2
   703 &  0 43 16.18 & 40 56  6.5 & 0.529 & 0.669 & 25.294 & RRab               \\ % 042220 Field 2 WFC2
   704 &  0 43 14.94 & 40 56 15.5 & 0.591 & 0.528 & 25.300 & RRab               \\ % 042280 Field 2 WFC2
   705 &  0 43 19.85 & 40 54 57.6 & 0.504 & 1.115 & 25.292 & RRab               \\ % 042426 Field 2 WFC2
   706 &  0 43 14.81 & 40 55 48.9 & 0.482 & 0.691 & 25.242 & RRab               \\ % 042498 Field 2 WFC2
   707 &  0 43 18.16 & 40 55 14.3 & 0.619 & 0.453 & 25.263 & RRab               \\ % 042530 Field 2 WFC2
   708 &  0 43 10.37 & 40 57 32.3 & 0.550 & 0.669 & 25.184 & RRab               \\ % 042594 Field 2 WFC2
   709 &  0 43 17.85 & 40 55 17.3 & 0.510 & 0.998 & 25.174 & RRab               \\ % 042714 Field 2 WFC2
   710 &  0 43 13.95 & 40 56 50.2 & 0.590 & 0.496 & 25.317 & RRab               \\ % 042834 Field 2 WFC2
   711 &  0 43 19.20 & 40 57 23.5 & 0.605 & 0.630 & 25.268 & RRab               \\ % 043255 Field 2 WFC2
   712 &  0 43 16.73 & 40 57 58.8 & 0.461 & 1.042 & 25.263 & RRab               \\ % 043270 Field 2 WFC2
   713 &  0 43 12.67 & 40 58 12.2 & 0.542 & 0.644 & 25.230 & RRab               \\ % 043346 Field 2 WFC2
   714 &  0 43 19.86 & 40 57 10.8 & 0.324 & 0.434 & 25.262 & RRc                \\ % 044151 Field 2 WFC2
   715 &  0 43 18.51 & 40 55 20.5 & 0.527 & 1.050 & 25.348 & RRab               \\ % 044206 Field 2 WFC2
   716 &  0 43 15.63 & 40 57 26.8 & 0.565 & 0.611 & 25.270 & RRab               \\ % 044318 Field 2 WFC2
   717 &  0 43 14.52 & 40 57 35.6 & 0.535 & 0.930 & 25.176 & RRab               \\ % 044669 Field 2 WFC2
   718 &  0 43 11.98 & 40 58  1.0 & 0.284 & 0.463 & 25.326 & RRc                \\ % 045058 Field 2 WFC2
   719 &  0 43 14.24 & 40 58  4.4 & 0.459 & 1.150 & 25.305 & RRab               \\ % 045152 Field 2 WFC2
   720 &  0 43 17.28 & 40 56 10.4 & 0.483 & 0.933 & 25.265 & RRab               \\ % 045272 Field 2 WFC2
   721 &  0 43 11.67 & 40 57 11.5 & 0.611 & 0.571 & 25.239 & RRab               \\ % 045568 Field 2 WFC2
   722 &  0 43 11.88 & 40 57 18.0 & 0.534 & 0.950 & 25.183 & RRab               \\ % 045574 Field 2 WFC2
   723 &  0 43 19.59 & 40 54 56.8 & 0.555 & 1.319 & 25.141 & RRab               \\ % 046140 Field 2 WFC2
   724 &  0 43 12.27 & 40 57 20.5 & 0.624 & 0.479 & 25.287 & RRab               \\ % 046303 Field 2 WFC2
   725 &  0 43 19.15 & 40 56 20.1 & 0.449 & 0.830 & 25.241 & RRab               \\ % 046351 Field 2 WFC2
   726 &  0 43 17.22 & 40 57 43.2 & 0.269 & 0.425 & 25.297 & RRc                \\ % 046453 Field 2 WFC2
   727 &  0 43 16.83 & 40 55 21.7 & 0.528 & 0.618 & 25.272 & RRab               \\ % 046816 Field 2 WFC2
   728 &  0 43 12.35 & 40 56 60.0 & 0.572 & 0.665 & 25.354 & RRab               \\ % 046950 Field 2 WFC2
   729 &  0 43 10.78 & 40 57 24.3 & 0.521 & 0.976 & 25.281 & RRab               \\ % 047345 Field 2 WFC2
   730 &  0 43 14.09 & 40 58 13.7 & 0.292 & 0.436 & 25.323 & RRc                \\ % 047478 Field 2 WFC2
   731 &  0 43 18.09 & 40 54 59.3 & 0.507 & 0.950 & 25.266 & RRab               \\ % 047586 Field 2 WFC2
   732 &  0 43 17.76 & 40 57 24.7 & 0.476 & 1.120 & 25.252 & RRab               \\ % 047754 Field 2 WFC2
   733 &  0 43 18.48 & 40 56 43.5 & 0.261 & 0.398 & 25.347 & RRc                \\ % 048838 Field 2 WFC2
   734 &  0 43 10.09 & 40 57 37.4 & 0.557 & 1.064 & 25.157 & RRab               \\ % 049389 Field 2 WFC2
   735 &  0 43 17.41 & 40 56 25.9 & 0.549 & 1.005 & 25.256 & RRab               \\ % 049539 Field 2 WFC2
   736 &  0 43  9.84 & 40 57 36.0 & 0.513 & 0.880 & 25.305 & RRab               \\ % 049968 Field 2 WFC2
   737 &  0 43 19.06 & 40 56 25.4 & 0.492 & 1.174 & 25.307 & RRab               \\ % 050371 Field 2 WFC2
   738 &  0 43 23.11 & 40 55 40.0 & 0.275 & 0.460 & 25.369 & RRc                \\ % 050527 Field 2 WFC2
   739 &  0 43 20.64 & 40 55 12.0 & 0.468 & 0.958 & 25.324 & RRab               \\ % 050920 Field 2 WFC2
   740 &  0 43 19.31 & 40 56 23.4 & 0.429 & 1.203 & 25.427 & RRab               \\ % 051476 Field 2 WFC2
   741 &  0 43 12.39 & 40 57 41.1 & 0.520 & 1.050 & 25.348 & RRab               \\ % 052258 Field 2 WFC2
   742 &  0 43 14.17 & 40 56 59.3 & 0.470 & 0.920 & 25.392 & RRab               \\ % 052740 Field 2 WFC2
   743 &  0 43 15.75 & 40 57 33.9 & 0.558 & 0.656 & 25.532 & RRab               \\ % 052958 Field 2 WFC2
   744 &  0 43 18.19 & 40 55  9.1 & 0.450 & 1.202 & 25.322 & RRab               \\ % 053164 Field 2 WFC2
   745 &  0 43 19.14 & 40 55 11.8 & 0.399 & 1.239 & 25.465 & RRab               \\ % 053570 Field 2 WFC2
   746 &  0 43 21.80 & 40 56 15.5 & 0.456 & 0.993 & 25.352 & RRab               \\ % 054354 Field 2 WFC2
   747 &  0 43 20.00 & 40 55  6.8 & 0.471 & 1.250 & 25.360 & RRab               \\ % 056840 Field 2 WFC2
   748 &  0 43 20.37 & 40 57  0.8 & 0.488 & 1.219 & 25.436 & RRab               \\ % 057065 Field 2 WFC2
   749 &  0 43 22.33 & 40 55 29.1 & 0.483 & 0.706 & 25.522 & RRab               \\ % 057749 Field 2 WFC2
   750 &  0 43 16.73 & 40 55 24.0 & 0.517 & 0.612 & 25.526 & RRab               \\ % 058008 Field 2 WFC2
   751 &  0 43 14.66 & 40 58 24.0 & 3.109 & 1.092 & 25.594 & Contact            \\ % 058723 Field 2 WFC2
   752 &  0 43 16.90 & 40 57  0.8 & 0.576 & 0.905 & 25.475 & RRab               \\ % 060181 Field 2 WFC2
\enddata
\end{deluxetable}
